SCUBA-2 Ultra Deep Imaging Eao Survey (Studies) III: Multi-wavelength properties, luminosity functions and preliminary source catalog of 450-$\mu$m-selected galaxies

We construct a SCUBA-2 450-$\mu$m map in the COSMOS field that covers an area of 300 arcmin$^{2}$ and reaches a 1$\sigma$ noise level of 0.65 mJy in the deepest region. We extract 256 sources detected at 450 $\mu$m with signal-to-noise ratio $>$ 4.0 and analyze the physical properties of their multi-wavelength counterparts. We find that most of the sources are at $z\lesssim3$, with a median of $z = 1.79^{+0.03}_{-0.15}$. About $35^{+32}_{-25}$% of our sources are classified as starburst galaxies based on their total star-formation rates (SFRs) and stellar masses ($M_{\ast}$). By fitting the far-infrared spectral energy distributions, we find that our 450-$\mu$m-selected sample has a wide range of dust temperatures (20 K $ \lesssim T_{\rm d} \lesssim$ 60 K), with a median of ${T}_{\rm d} = 38.3^{+0.4}_{-0.9}$ K. We do not find a redshift evolution in dust temperature for sources with $L_{\rm IR}$ > $10^{12}$ $\rm L_\odot$ at $z<3$. However, we find a moderate correlation where dust temperature increases with the deviation from the SFR-$M_{\ast}$ relation. The increase in dust temperature also correlates with optical morphology, which is consistent with merger-triggered starbursts in sub-millimeter galaxies. Our galaxies do not show the tight IRX-$\beta_{\rm UV}$ correlation that has been observed in the local Universe. We construct the infrared luminosity functions of our 450-$\mu$m sources and measure their comoving SFR densities. The contribution of the $L_{\rm IR}$ > $10^{12}$ $\rm L_\odot$ population to the SFR density rises dramatically from $z$ = 0 to 2 ($\propto$ ($1+z$)$^{3.9\pm1.1}$) and dominates the total SFR density at $z \gtrsim 2$.

==> (inline-0) <==
\begin{deluxetable*}{cccc}
\tablecaption{\label{tbl:OriginOfBands} Summary of Broad-band Photometry Used in This Work. }
\tablehead{ \colhead{ Instrument/Telescope } & \colhead{ Broad-band Filter } & \colhead{ $3\sigma$ Depth } & \colhead{ Origin Catalog } }
\startdata
GALEX & FUV & 25.5\,mag ($3\sigma$) & COSMOS2015  \\
  	    & NUV & 25.5\,mag ($3\sigma$) & COSMOS2015  \\
\hline
MegaCam/CFHT & $u^{\star}$ & 27.2\,mag ($3\sigma$) & COSMOS2015 \\
\hline
Suprime-cam/Subaru & $B$ & 27.6\,mag ($3\sigma$) & COSMOS2015  \\
 				 & $V$ & 26.9\,mag ($3\sigma$) & COSMOS2015  \\
 				 & $r$ & 27.0\,mag ($3\sigma$) & COSMOS2015  \\
 				 & $i^{+}$ & 26.9\,mag ($3\sigma$) & COSMOS2015  \\
 				 & $z^{++}$ & 26.4\,mag ($3\sigma$) & COSMOS2015  \\
\hline
VIRCAM/VISTA & $J$ & 25.2\,mag ($3\sigma$) & COSMOS2015  \\
		         & $H$ & 24.9\,mag ($3\sigma$) & COSMOS2015  \\
 			& $Ks$ & 24.5\,mag ($3\sigma$) & COSMOS2015 \\
\hline
IRAC/\emph{Spitzer} & $3.6\,\micron$ & 0.9\,$\mu$Jy ($5\sigma$) & \citealt{Sanders:2007aa} \\
 & $4.5\,\micron$ & 1.7\,$\mu$Jy ($5\sigma$) & \citealt{Sanders:2007aa} \\
 & $5.8\,\micron$ & 11.3\,$\mu$Jy ($5\sigma$) & \citealt{Sanders:2007aa} \\
& $8.0\,\micron$ & 14.6\,$\mu$Jy ($5\sigma$) & \citealt{Sanders:2007aa} \\
\hline
MIPS/\emph{Spitzer} & $24\,\micron$ & 57\,$\mu$Jy ($3.5\sigma$) & This work\tablenotemark{a} \\
\hline
PACS/\emph{Herschel} & $100\,\micron$ & 5\,mJy ($3\sigma$) & COSMOS2015 \\
PACS/\emph{Herschel} & $160\,\micron$ & 10.2\,mJy ($3\sigma$) & COSMOS2015 \\
\hline
SPIRE/\emph{Herschel} & $250\,\micron$ & 8.1\,mJy ($3\sigma$) & This work\tablenotemark{b} \\
\hline
SCUBA-2/JCMT & $450\,\micron$ & 2.6\,mJy ($4\sigma$) & This work\tablenotemark{c} \\
SCUBA-2/JCMT & $850\,\micron$ & 2.1\,mJy (confusion limit) & This work\tablenotemark{c} \\
\hline
VLA & 3\,GHz & 2.3\,$\mu$Jy/ ($5\sigma$) & \citealt{Smolcic:2017aa} \\
VLA & 1.4\,GHz & 48\,$\mu$Jy/ ($4\sigma$) & COSMOS2015 \\
\enddata
\tablenotetext{a} {Catalog is extracted by using \texttt{SExtractor} (see \S\ref{subsec:AncillaryData}).}
\tablenotetext{b} {Catalog is extracted by using \texttt{XID+} (see \S\ref{subsec:AncillaryData}).}
\tablenotetext{c} {See \S\ref{subsec:SourceExtraction}.}
\end{deluxetable*}

\startlongtable
\begin{longrotatetable}
\tabletypesize{\scriptsize}
\begin{deluxetable*}{llllllllllllll}
\tablecaption{\label{tbl:Catalog1} Derived Properties of VLA 3-GHz Identified 450-$\micron$ Sources.}
\tablehead{ 
\colhead{ R.A.$_\mathrm{450\,\micron}$\tablenotemark{a} } & \colhead{ Decl.$_\mathrm{450\,\micron}$\tablenotemark{a} } 
& \colhead{ R.A.$_\mathrm{3\,GHz}$ } & \colhead{ Decl.$_\mathrm{3\,GHz}$ }
& \colhead{ $S_\mathrm{450\,\micron}$\tablenotemark{b} } & \colhead{ $S_\mathrm{850\,\micron}$\tablenotemark{b} }
& \colhead{ $z$ } & \colhead{ flag$_{z}$\tablenotemark{c} } & \colhead{ log($M_{\ast}$)\tablenotemark{d} } & \colhead{ log($L_{\rm UV}$) }
& \colhead{ log($L_{\rm IR}$)\tablenotemark{d} } & \colhead{ $T_{\rm d}$ } & \colhead{ $\beta_{\rm UV}$ } & \colhead{ flag$_{\rm AGN}$\tablenotemark{e} } \\
\cline{1-14}
\colhead{ (J2000) } & \colhead{ (J2000) } &\colhead{ (J2000) } &\colhead{ (J2000) } & \colhead{ (mJy) } & \colhead{ (mJy) } & & & \colhead{ ($\rm M_{\sun}$) } & \colhead{ ($\rm L_{\sun}$) } & \colhead{ ($\rm L_{\sun}$) } & \colhead{ (K) } & & 
}
\startdata
09:59:57.23 & 2:21:27.47 & 09:59:57.11 & 2:21:27.46 & 13.94$\pm$4.30 & & 0.93$\pm$0.00 & 1 & 10.39$\pm$0.23 & 9.28$\pm$0.01 & 11.69$\pm$0.08 & 34.60$\pm$5.00 & -2.02$\pm$1.01 & \\
09:59:58.43 & 2:22:30.53 & 09:59:58.42 & 2:22:30.53 & 12.39$\pm$4.11 & & 0.90$\pm$0.03 & 2 & 10.71$\pm$0.24 & 9.59$\pm$0.04 & 11.83$\pm$0.03 & 44.98$\pm$1.95 & -2.18$\pm$1.26 & 1 \\
10:00:01.77 & 2:24:37.87 & 10:00:01.66 & 2:24:37.86 & 14.79$\pm$2.92 & 1.82$\pm$0.51 & 2.89$\pm$0.36 & 2 & 11.25$\pm$0.24 & 10.08$\pm$0.24 & 13.05$\pm$0.11 & 60.69$\pm$0.32 & 2.88$\pm$1.38 & \\
10:00:04.43 & 2:20:23.87 & 10:00:04.35 & 2:20:23.98 & 11.92$\pm$2.15 & 2.38$\pm$0.36 & 3.79$\pm$0.30 & 2 & 10.95$\pm$0.25 & 10.54$\pm$0.15 & 13.12$\pm$0.04 & 46.41$\pm$0.61 & 0.67$\pm$1.47 & \\
10:00:04.70 & 2:30:02.80 & 10:00:04.77 & 2:30:03.02 & 19.41$\pm$4.04 & 4.47$\pm$0.65 & 1.56$\pm$0.18 & 3 & & & 12.67$\pm$0.20 & & & \\
10:00:05.23 & 2:17:09.33 & 10:00:05.16 & 2:17:09.26 & 11.77$\pm$2.88 & 3.19$\pm$0.48 & 3.19$\pm$0.09 & 2 & 11.11$\pm$0.23 & 10.85$\pm$0.03 & 12.65$\pm$0.17 & 46.72$\pm$3.21 & -0.64$\pm$1.12 & \\
10:00:05.63 & 2:25:41.20 & 10:00:05.59 & 2:25:41.46 & 6.42$\pm$1.55 & & 1.00$\pm$0.00 & 1 & 10.58$\pm$0.22 & 9.32$\pm$0.02 & 12.28$\pm$0.58 & 63.35$\pm$1.43 & 4.07$\pm$1.43 & \\
10:00:08.17 & 2:26:44.80 & 10:00:08.04 & 2:26:44.82 & 18.95$\pm$1.27 & 14.29$\pm$0.20 & 4.25$\pm$0.04 & 3 & & & 13.04$\pm$0.08 & & & \\
10:00:08.43 & 2:22:30.93 & 10:00:08.34 & 2:22:31.00 & 5.58$\pm$1.39 & & 1.09$\pm$0.00 & 1 & 10.44$\pm$0.22 & 10.07$\pm$0.01 & 12.31$\pm$0.04 & 51.76$\pm$1.79 & 1.05$\pm$1.56 & \\
10:00:08.83 & 2:20:22.93 & 10:00:08.70 & 2:20:22.87 & 7.99$\pm$1.52 & & 1.81$\pm$0.03 & 2 & 11.05$\pm$0.23 & 9.61$\pm$0.04 & 12.12$\pm$0.09 & 38.44$\pm$8.57 & -1.69$\pm$0.58 & \\
10:00:09.10 & 2:16:05.33 & 10:00:08.98 & 2:16:05.25 & 11.53$\pm$2.61 & 1.73$\pm$0.41 & 1.92$\pm$0.00 & 1 & 10.64$\pm$0.22 & 10.60$\pm$0.01 & 12.43$\pm$0.23 & 36.63$\pm$10.00 & -1.60$\pm$1.23 & \\
10:00:09.10 & 2:20:21.87 & 10:00:08.97 & 2:20:21.78 & 8.64$\pm$1.51 & 2.86$\pm$0.23 & 2.53$\pm$0.17 & 2 & 10.80$\pm$0.24 & 10.15$\pm$0.10 & 12.56$\pm$0.20 & 47.48$\pm$5.00 & -2.45$\pm$1.29 & \\
10:00:09.37 & 2:24:36.40 & 10:00:09.22 & 2:24:36.49 & 6.97$\pm$1.14 & 1.52$\pm$0.18 & 0.54$\pm$0.05 & 3 & & & 11.84$\pm$0.24 & & & \\
10:00:09.63 & 2:22:29.20 & 10:00:09.49 & 2:22:29.30 & 10.02$\pm$1.34 & 2.72$\pm$0.20 & 1.80$\pm$0.07 & 2 & 11.19$\pm$0.22 & 10.04$\pm$0.04 & 12.40$\pm$0.16 & 41.65$\pm$6.61 & -1.11$\pm$0.94 & 3 \\
10:00:10.30 & 2:31:06.40 & 10:00:10.19 & 2:31:06.38 & 8.63$\pm$2.75 & 1.64$\pm$0.40 & 1.25$\pm$0.00 & 1 & 11.28$\pm$0.22 & 9.26$\pm$0.03 & 12.24$\pm$0.08 & 42.02$\pm$5.71 & 1.99$\pm$1.02 & \\
10:00:10.43 & 2:22:29.60 & 10:00:10.36 & 2:22:29.63 & 14.63$\pm$1.24 & 4.04$\pm$0.19 & 2.23$\pm$0.15 & 3 & & & 12.59$\pm$0.10 & & & \\
10:00:10.43 & 2:26:45.73 & 10:00:10.24 & 2:26:45.71 & 10.19$\pm$1.11 & 3.11$\pm$0.17 & 1.70$\pm$0.05 & 2 & 11.18$\pm$0.22 & 8.77$\pm$0.13 & 11.78$\pm$0.06 & 34.08$\pm$4.29 & & \\
10:00:10.43 & 2:20:21.73 & 10:00:10.31 & 2:20:21.81 & 9.93$\pm$1.42 & & 0.92$\pm$0.00 & 1 & 11.02$\pm$0.22 & 9.06$\pm$0.02 & 11.60$\pm$0.11 & 29.93$\pm$5.71 & -1.62$\pm$0.92 & \\
10:00:12.03 & 2:29:58.27 & 10:00:11.82 & 2:29:58.35 & 9.32$\pm$1.35 & 2.97$\pm$0.21 & 2.63$\pm$0.33 & 2 & 11.14$\pm$0.26 & 9.55$\pm$0.23 & 12.59$\pm$0.21 & 45.90$\pm$5.71 & 4.54$\pm$3.65 & \\
10:00:13.10 & 2:23:34.93 & 10:00:12.95 & 2:23:35.02 & 5.71$\pm$0.93 & & 2.79$\pm$0.04 & 2 & & 9.92$\pm$0.07 & 12.66$\pm$0.28 & 47.99$\pm$0.13 & -1.41$\pm$0.21 & \\
10:00:13.23 & 2:25:43.20 & 10:00:13.15 & 2:25:43.37 & 5.30$\pm$0.96 & & 0.66$\pm$0.01 & 2 & 10.57$\pm$0.23 & 8.89$\pm$0.02 & 11.34$\pm$0.03 & 30.04$\pm$3.57 & 0.81$\pm$1.15 & \\
10:00:13.63 & 2:22:29.73 & 10:00:13.57 & 2:22:29.70 & 11.94$\pm$1.02 & 3.04$\pm$0.15 & 0.67$\pm$0.00 & 1 & 10.61$\pm$0.25 & 9.01$\pm$0.01 & 11.60$\pm$0.03 & 22.89$\pm$0.86 & -1.71$\pm$1.12 & 1 \\
10:00:14.30 & 2:28:54.53 & 10:00:14.09 & 2:28:54.58 & 7.45$\pm$1.05 & & 1.26$\pm$0.00 & 1 & & 11.40$\pm$0.00 & 12.61$\pm$0.03 & 48.37$\pm$1.79 & -0.24$\pm$2.05 & 1 \\
10:00:14.30 & 2:29:58.40 & 10:00:14.13 & 2:29:58.45 & 4.82$\pm$1.19 & & 1.72$\pm$0.13 & 2 & 10.55$\pm$0.24 & 8.43$\pm$0.40 & 11.85$\pm$0.19 & 32.37$\pm$8.57 & -0.36$\pm$0.96 & \\
10:00:14.43 & 2:30:01.20 & 10:00:14.21 & 2:30:01.27 & 14.11$\pm$1.30 & 2.63$\pm$0.21 & 1.96$\pm$0.18 & 2 & 10.97$\pm$0.25 & 9.95$\pm$0.21 & 12.41$\pm$0.05 & 60.78$\pm$1.34 & 1.44$\pm$0.93 & \\
10:00:15.63 & 2:15:03.33 & 10:00:15.62 & 2:15:03.27 & 18.78$\pm$2.01 & 10.88$\pm$0.31 & 3.97$\pm$0.07 & 3 & & & 13.18$\pm$0.09 & & & \\
10:00:16.57 & 2:22:32.00 & 10:00:16.43 & 2:23:32.05 & 3.59$\pm$0.87 & & 2.09$\pm$0.04 & 2 & 10.23$\pm$0.22 & 10.86$\pm$0.02 & 11.91$\pm$0.24 & 38.35$\pm$2.14 & -1.21$\pm$1.51 & \\
10:00:16.70 & 2:26:46.53 & 10:00:16.57 & 2:26:46.56 & 13.39$\pm$0.89 & 3.62$\pm$0.14 & 2.44$\pm$0.11 & 2 & 11.05$\pm$0.25 & 10.03$\pm$0.11 & 12.83$\pm$0.03 & 55.16$\pm$0.89 & 0.01$\pm$0.89 & 2,3 \\
10:00:17.37 & 2:24:39.60 & 10:00:17.48 & 2:24:39.55 & 5.83$\pm$0.88 & & 0.94$\pm$0.00 & 1 & 10.38$\pm$0.22 & 8.87$\pm$0.03 & 11.71$\pm$0.16 & 34.84$\pm$4.29 & 0.70$\pm$0.82 & \\
10:00:17.37 & 2:30:00.13 & 10:00:17.32 & 2:30:00.22 & 3.83$\pm$1.13 & & 0.73$\pm$0.00 & 1 & 10.41$\pm$0.22 & 9.58$\pm$0.00 & 11.52$\pm$0.08 & 42.88$\pm$6.43 & -0.38$\pm$1.52 & \\
10:00:18.03 & 2:30:03.07 & 10:00:17.94 & 2:30:03.29 & 5.06$\pm$1.24 & & 1.24$\pm$0.00 & 1 & 10.27$\pm$0.22 & 9.65$\pm$0.01 & 11.98$\pm$0.11 & 44.64$\pm$3.04 & 0.49$\pm$1.17 & \\
10:00:18.30 & 2:18:13.07 & 10:00:18.23 & 2:18:13.15 & 5.10$\pm$1.40 & & 0.12$\pm$0.00 & 1 & 9.46$\pm$0.22 & 8.69$\pm$0.00 & 10.22$\pm$0.03 & 28.53$\pm$0.30 & -1.04$\pm$1.62 & \\
10:00:18.83 & 2:28:52.80 & 10:00:18.75 & 2:28:52.90 & 6.31$\pm$0.88 & 1.62$\pm$0.15 & 2.90$\pm$0.66 & 2 & 10.74$\pm$0.25 & 10.18$\pm$0.44 & 12.62$\pm$0.16 & 42.12$\pm$0.32 & 2.12$\pm$1.15 & \\
10:00:19.63 & 2:25:43.73 & 10:00:19.62 & 2:25:43.81 & 7.56$\pm$0.86 & & 1.97$\pm$0.04 & 2 & 10.73$\pm$0.22 & 10.25$\pm$0.07 & 12.03$\pm$0.07 & 31.77$\pm$3.57 & -1.29$\pm$1.22 & \\
10:00:19.90 & 2:32:08.27 & 10:00:19.75 & 2:32:08.28 & 20.44$\pm$1.46 & 9.01$\pm$0.25 & 3.21$\pm$0.20 & 2 & 10.91$\pm$0.25 & 10.42$\pm$0.11 & 13.00$\pm$0.17 & 65.53$\pm$0.89 & 0.02$\pm$0.80 & \\
10:00:20.43 & 2:17:09.60 & 10:00:20.25 & 2:17:09.72 & 9.50$\pm$1.46 & 3.07$\pm$0.22 & 2.10$\pm$0.00 & 1 & 11.09$\pm$0.22 & 11.11$\pm$0.00 & 12.44$\pm$0.14 & 41.61$\pm$10.71 & -0.05$\pm$1.74 & 1 \\
10:00:20.57 & 2:17:11.47 & 10:00:20.58 & 2:17:11.43 & 8.94$\pm$1.37 & & 1.25$\pm$0.00 & 1 & 10.69$\pm$0.22 & 10.46$\pm$0.00 & 12.29$\pm$0.07 & 45.20$\pm$4.64 & 1.00$\pm$1.68 & \\
10:00:20.57 & 2:21:25.73 & 10:00:20.42 & 2:21:25.76 & 3.26$\pm$0.95 & & 1.21$\pm$0.00 & 1 & 11.19$\pm$0.22 & 9.22$\pm$0.03 & 10.95$\pm$0.21 & 17.08$\pm$4.29 & 3.60$\pm$1.15 & 3 \\
10:00:22.17 & 2:28:54.93 & 10:00:22.09 & 2:28:54.99 & 9.65$\pm$0.89 & 2.89$\pm$0.16 & 1.56$\pm$0.05 & 2 & 10.82$\pm$0.23 & 9.45$\pm$0.08 & 11.75$\pm$0.08 & 31.45$\pm$4.64 & 4.08$\pm$1.15 & \\
10:00:22.30 & 2:27:48.00 & 10:00:22.22 & 2:27:48.06 & 4.25$\pm$0.74 & & 0.84$\pm$0.00 & 1 & 10.38$\pm$0.22 & 9.50$\pm$0.01 & 11.86$\pm$0.18 & 48.65$\pm$15.71 & -0.83$\pm$1.34 & \\
10:00:22.57 & 2:30:01.60 & 10:00:22.41 & 2:30:01.76 & 6.23$\pm$1.13 & 1.86$\pm$0.20 & 2.75$\pm$0.58 & 2 & 10.72$\pm$0.26 & 10.46$\pm$0.39 & 12.56$\pm$0.12 & 43.19$\pm$2.86 & 1.09$\pm$1.46 & 1 \\
10:00:22.70 & 2:20:20.80 & 10:00:22.70 & 2:20:20.71 & 6.13$\pm$0.96 & & 0.93$\pm$0.00 & 1 & 11.04$\pm$0.22 & 8.98$\pm$0.02 & 11.69$\pm$0.14 & 36.72$\pm$2.14 & -0.39$\pm$0.92 & \\
10:00:22.83 & 2:25:42.00 & 10:00:22.78 & 2:25:42.04 & 5.19$\pm$0.77 & & 0.35$\pm$0.00 & 1 & 10.68$\pm$0.22 & 9.01$\pm$0.01 & 11.26$\pm$0.03 & 32.99$\pm$2.86 & 0.87$\pm$1.58 & 1 \\
10:00:22.83 & 2:27:51.87 & 10:00:22.89 & 2:27:51.90 & 4.96$\pm$0.78 & & 0.55$\pm$0.06 & 3 & & & 11.71$\pm$0.41 & & & \\
10:00:22.83 & 2:23:32.40 & 10:00:22.88 & 2:23:32.33 & 4.04$\pm$0.75 & & 0.27$\pm$0.00 & 1 & 10.57$\pm$0.22 & 8.97$\pm$0.01 & 10.97$\pm$0.07 & 28.39$\pm$0.22 & 0.48$\pm$1.62 & \\
10:00:23.37 & 2:24:36.27 & 10:00:23.40 & 2:24:36.30 & 3.43$\pm$0.74 & & 1.26$\pm$0.08 & 2 & 10.70$\pm$0.22 & 9.09$\pm$0.08 & 11.53$\pm$0.21 & 32.37$\pm$7.86 & 2.02$\pm$0.90 & \\
10:00:23.63 & 2:21:27.73 & 10:00:23.65 & 2:21:27.69 & 16.88$\pm$0.80 & 6.08$\pm$0.13 & 4.56$\pm$0.00 & 1 & 11.35$\pm$0.23 & 11.20$\pm$0.03 & 13.15$\pm$0.05 & 47.48$\pm$0.09 & 2.95$\pm$1.49 & \\
10:00:23.63 & 2:15:02.53 & 10:00:23.56 & 2:15:02.46 & 9.24$\pm$1.74 & 3.86$\pm$0.28 & 3.11$\pm$0.14 & 2 & 10.04$\pm$0.24 & 10.51$\pm$0.05 & 12.51$\pm$0.15 & 37.31$\pm$7.14 & -1.69$\pm$0.74 & \\
10:00:23.77 & 2:30:02.27 & 10:00:23.77 & 2:30:02.43 & 6.20$\pm$1.14 & & 2.00$\pm$0.06 & 2 & 10.92$\pm$0.24 & 10.17$\pm$0.14 & 12.47$\pm$0.24 & 48.35$\pm$1.43 & 0.82$\pm$1.19 & \\
10:00:23.77 & 2:19:17.07 & 10:00:23.65 & 2:19:17.01 & 11.21$\pm$1.01 & 4.03$\pm$0.17 & 2.84$\pm$0.18 & 2 & 10.64$\pm$0.32 & 10.55$\pm$0.08 & 12.76$\pm$0.21 & 49.22$\pm$0.89 & 0.11$\pm$1.07 & \\
10:00:23.90 & 2:18:14.80 & 10:00:23.67 & 2:18:14.68 & 7.61$\pm$1.07 & 1.78$\pm$0.18 & 2.62$\pm$0.32 & 2 & 10.94$\pm$0.25 & 9.65$\pm$0.21 & 12.61$\pm$0.20 & 54.98$\pm$0.32 & 2.74$\pm$2.79 & \\
10:00:23.90 & 2:24:37.20 & 10:00:23.86 & 2:24:37.18 & 6.28$\pm$0.74 & 1.63$\pm$0.12 & 3.00$\pm$0.17 & 2 & 10.95$\pm$0.26 & 10.16$\pm$0.08 & 12.39$\pm$0.09 & 37.48$\pm$1.61 & 1.30$\pm$0.77 & \\
10:00:24.03 & 2:17:11.33 & 10:00:23.96 & 2:17:11.34 & 14.39$\pm$1.22 & 8.03$\pm$0.20 & 0.36$\pm$0.00 & 1 & 10.69$\pm$0.22 & 7.53$\pm$0.20 & 10.82$\pm$0.03 & 26.36$\pm$0.30 & & \\
10:00:24.43 & 2:28:54.13 & 10:00:24.40 & 2:28:54.27 & 3.91$\pm$0.82 & 1.76$\pm$0.14 & 2.99$\pm$0.24 & 2 & 10.44$\pm$0.24 & 10.28$\pm$0.11 & 11.91$\pm$0.15 & 32.99$\pm$5.71 & -0.51$\pm$0.75 & \\
10:00:24.43 & 2:25:40.67 & 10:00:24.23 & 2:25:40.66 & 2.63$\pm$0.73 & & 4.46$\pm$0.46 & 2 & & 12.23$\pm$0.17 & 12.44$\pm$0.06 & 32.63$\pm$7.14 & -1.73$\pm$1.94 & 1 \\
10:00:24.70 & 2:17:10.27 & 10:00:24.69 & 2:17:10.24 & 5.41$\pm$1.26 & & 0.93$\pm$0.00 & 1 & 10.52$\pm$0.22 & 9.31$\pm$0.01 & 11.67$\pm$0.12 & 34.43$\pm$4.29 & -2.17$\pm$1.08 & \\
10:00:24.83 & 2:21:26.67 & 10:00:24.79 & 2:21:26.58 & 5.23$\pm$0.78 & & 0.86$\pm$0.00 & 1 & 10.03$\pm$0.22 & 9.25$\pm$0.01 & 10.94$\pm$0.15 & 17.14$\pm$1.79 & -2.16$\pm$1.08 & \\
10:00:25.23 & 2:19:18.13 & 10:00:25.26 & 2:19:18.21 & 4.88$\pm$0.93 & 1.49$\pm$0.15 & 1.80$\pm$0.05 & 2 & 9.91$\pm$0.23 & 9.91$\pm$0.04 & 11.49$\pm$0.10 & 26.61$\pm$6.43 & -2.00$\pm$0.77 & \\
10:00:25.23 & 2:26:44.53 & 10:00:25.07 & 2:26:44.49 & 8.06$\pm$0.68 & 4.93$\pm$0.11 & 3.35$\pm$0.04 & 3 & & & 12.62$\pm$0.12 & & & \\
10:00:25.23 & 2:27:51.73 & 10:00:25.15 & 2:27:51.72 & 7.71$\pm$0.72 & 1.62$\pm$0.13 & 1.41$\pm$0.00 & 1 & 11.35$\pm$0.22 & 10.05$\pm$0.01 & 11.96$\pm$0.16 & 30.56$\pm$5.71 & 0.88$\pm$1.37 & \\
10:00:25.37 & 2:18:15.07 & 10:00:25.29 & 2:18:15.08 & 18.53$\pm$1.02 & 5.40$\pm$0.17 & 2.64$\pm$0.30 & 2 & 11.05$\pm$0.26 & 10.16$\pm$0.25 & 12.91$\pm$0.10 & 60.20$\pm$0.61 & 2.95$\pm$1.31 & \\
10:00:25.50 & 2:15:00.40 & 10:00:25.53 & 2:15:00.38 & 19.82$\pm$1.95 & 3.90$\pm$0.31 & 2.87$\pm$0.00 & 1 & 11.53$\pm$0.23 & 10.32$\pm$0.03 & 13.14$\pm$0.03 & 61.76$\pm$0.89 & 0.66$\pm$0.84 & \\
10:00:25.50 & 2:25:42.93 & 10:00:25.41 & 2:25:42.91 & 10.90$\pm$0.68 & 3.05$\pm$0.11 & 2.08$\pm$0.04 & 3 & & & 12.61$\pm$0.10 & & & \\
10:00:25.77 & 2:22:31.20 & 10:00:25.86 & 2:22:31.07 & 5.81$\pm$0.70 & & 2.45$\pm$0.16 & 2 & 10.78$\pm$0.24 & 9.93$\pm$0.16 & 12.33$\pm$0.28 & 42.63$\pm$1.07 & -1.32$\pm$1.95 & \\
10:00:26.70 & 2:31:05.73 & 10:00:26.67 & 2:31:05.75 & 9.52$\pm$1.19 & 2.73$\pm$0.20 & 1.68$\pm$0.06 & 3 & & & 12.58$\pm$0.20 & & & \\
10:00:26.83 & 2:23:33.07 & 10:00:26.94 & 2:23:32.97 & 3.17$\pm$0.68 & & 0.76$\pm$0.00 & 1 & 10.29$\pm$0.22 & 9.43$\pm$0.01 & 11.39$\pm$0.14 & 33.43$\pm$7.86 & -0.17$\pm$1.44 & \\
10:00:26.83 & 2:28:55.33 & 10:00:26.81 & 2:28:55.30 & 8.49$\pm$0.83 & 1.57$\pm$0.14 & 2.03$\pm$0.09 & 2 & 11.08$\pm$0.23 & 10.13$\pm$0.10 & 12.63$\pm$0.31 & 48.83$\pm$1.61 & 0.72$\pm$1.72 & \\
10:00:27.10 & 2:22:30.27 & 10:00:26.96 & 2:22:30.05 & 8.84$\pm$0.70 & 2.23$\pm$0.11 & 2.21$\pm$0.13 & 2 & 10.60$\pm$0.25 & 9.90$\pm$0.07 & 12.52$\pm$0.12 & 53.73$\pm$0.71 & -0.91$\pm$0.81 & \\
10:00:27.23 & 2:31:06.67 & 10:00:27.14 & 2:31:06.72 & 16.60$\pm$1.22 & 3.45$\pm$0.21 & 2.02$\pm$0.03 & 2 & 10.64$\pm$0.23 & 10.55$\pm$0.05 & 12.86$\pm$0.09 & 62.52$\pm$0.89 & -0.59$\pm$1.39 & \\
10:00:27.63 & 2:19:17.07 & 10:00:27.62 & 2:19:17.10 & 4.15$\pm$0.93 & & 2.13$\pm$0.31 & 2 & 10.53$\pm$0.27 & 9.33$\pm$0.31 & 12.56$\pm$0.43 & 43.71$\pm$1.43 & 1.74$\pm$3.34 & \\
10:00:28.17 & 2:19:19.20 & 10:00:28.19 & 2:19:19.19 & 5.81$\pm$0.88 & 2.01$\pm$0.14 & 2.68$\pm$0.18 & 2 & 11.02$\pm$0.26 & 10.08$\pm$0.11 & 12.49$\pm$0.21 & 44.62$\pm$1.43 & 3.33$\pm$2.30 & \\
10:00:28.57 & 2:27:49.73 & 10:00:28.54 & 2:27:49.73 & 10.37$\pm$0.64 & & 0.25$\pm$0.00 & 1 & 10.80$\pm$0.22 & & 11.58$\pm$0.03 & 38.44$\pm$0.15 & & \\
10:00:28.70 & 2:32:08.13 & 10:00:28.72 & 2:32:08.25 & 24.41$\pm$1.28 & 8.74$\pm$0.23 & 4.76$\pm$0.00 & 1 & 10.82$\pm$0.24 & 11.12$\pm$0.04 & 13.32$\pm$0.05 & 54.08$\pm$0.24 & 0.71$\pm$1.13 & \\
10:00:29.23 & 2:20:21.87 & 10:00:29.22 & 2:20:21.91 & 7.41$\pm$0.83 & 2.06$\pm$0.14 & 2.42$\pm$0.12 & 2 & 10.60$\pm$0.23 & 10.24$\pm$0.08 & 12.50$\pm$0.16 & 44.62$\pm$1.61 & -2.08$\pm$1.26 & \\
10:00:29.90 & 2:26:47.33 & 10:00:29.77 & 2:26:47.40 & 5.88$\pm$0.62 & & 1.60$\pm$0.03 & 2 & 10.99$\pm$0.22 & 10.34$\pm$0.03 & 12.25$\pm$0.08 & 50.87$\pm$2.14 & -1.02$\pm$1.26 & \\
10:00:30.43 & 2:25:43.73 & 10:00:30.33 & 2:25:43.88 & 3.66$\pm$0.63 & & 1.21$\pm$0.05 & 2 & 10.62$\pm$0.22 & 9.64$\pm$0.04 & 11.87$\pm$0.09 & 45.10$\pm$1.79 & 1.51$\pm$1.29 & \\
10:00:31.10 & 2:27:51.47 & 10:00:31.02 & 2:27:51.43 & 7.48$\pm$0.67 & 3.08$\pm$0.12 & 4.09$\pm$0.53 & 2 & 11.13$\pm$0.27 & 10.29$\pm$0.38 & 12.55$\pm$0.08 & 38.01$\pm$0.71 & 0.86$\pm$1.56 & \\
10:00:31.23 & 2:30:03.47 & 10:00:31.29 & 2:30:03.50 & 3.35$\pm$1.02 & & 0.73$\pm$0.00 & 1 & 10.32$\pm$0.22 & 9.05$\pm$0.01 & 11.53$\pm$0.09 & 45.92$\pm$6.61 & 0.68$\pm$1.19 & \\
10:00:31.37 & 2:15:01.20 & 10:00:31.29 & 2:15:01.29 & 5.57$\pm$1.85 & & 2.77$\pm$0.16 & 2 & 10.35$\pm$0.24 & 10.24$\pm$0.07 & 12.62$\pm$0.25 & 44.42$\pm$1.43 & -0.33$\pm$0.81 & \\
10:00:31.63 & 2:24:36.67 & 10:00:31.65 & 2:24:36.77 & 5.94$\pm$0.68 & & 2.71$\pm$0.00 & 2 & & 11.15$\pm$0.01 & 12.52$\pm$0.22 & 41.92$\pm$1.07 & 4.26$\pm$1.77 & \\
10:00:31.63 & 2:12:50.80 & 10:00:31.83 & 2:12:50.87 & 28.50$\pm$6.77 & 7.73$\pm$1.10 & 2.18$\pm$0.00 & 1 & 11.21$\pm$0.23 & 10.16$\pm$0.01 & 13.00$\pm$0.06 & 65.38$\pm$1.61 & 0.01$\pm$1.10 & 2 \\
10:00:32.17 & 2:30:03.33 & 10:00:32.05 & 2:30:03.37 & 3.37$\pm$1.00 & & 0.73$\pm$0.00 & 1 & 10.44$\pm$0.22 & 8.99$\pm$0.01 & 11.62$\pm$0.17 & 31.45$\pm$4.29 & 0.10$\pm$1.11 & \\
10:00:32.43 & 2:23:35.73 & 10:00:32.40 & 2:23:35.83 & 6.98$\pm$0.69 & 1.55$\pm$0.11 & 1.82$\pm$1.82 & 2 & 7.78$\pm$0.22 & 12.08$\pm$0.00 & 12.21$\pm$0.12 & 32.28$\pm$3.57 & -1.31$\pm$2.06 & \\
10:00:32.43 & 2:28:54.93 & 10:00:32.44 & 2:28:55.05 & 4.17$\pm$0.78 & & 1.97$\pm$0.15 & 2 & 10.78$\pm$0.23 & 9.00$\pm$0.17 & 11.99$\pm$0.21 & 39.78$\pm$1.43 & -3.94$\pm$2.50 & 3 \\
10:00:32.57 & 2:22:28.93 & 10:00:32.66 & 2:22:28.93 & 6.48$\pm$0.72 & & 0.93$\pm$0.00 & 1 & 11.28$\pm$0.22 & 9.14$\pm$0.01 & 12.03$\pm$0.06 & 43.69$\pm$2.68 & -0.51$\pm$1.03 & \\
10:00:32.57 & 2:33:13.60 & 10:00:32.50 & 2:33:13.65 & 8.81$\pm$2.32 & 2.10$\pm$0.49 & 2.28$\pm$0.05 & 2 & 10.85$\pm$0.26 & 10.27$\pm$0.03 & 12.70$\pm$0.08 & 56.94$\pm$1.79 & 1.24$\pm$1.16 & \\
10:00:32.97 & 2:30:03.07 & 10:00:33.00 & 2:30:03.26 & 10.43$\pm$0.98 & 2.65$\pm$0.18 & 2.84$\pm$0.11 & 2 & 11.59$\pm$0.24 & 10.10$\pm$0.06 & 12.64$\pm$0.07 & 44.40$\pm$5.18 & 1.02$\pm$0.69 & \\
10:00:33.23 & 2:27:51.87 & 10:00:33.26 & 2:27:51.98 & 4.40$\pm$0.70 & & 0.98$\pm$0.00 & 1 & 10.57$\pm$0.22 & 8.98$\pm$0.02 & 12.06$\pm$0.05 & 47.92$\pm$1.79 & -1.53$\pm$0.74 & 1 \\
10:00:33.37 & 2:25:44.00 & 10:00:33.35 & 2:26:44.11 & 22.03$\pm$0.64 & 7.67$\pm$0.11 & 3.01$\pm$0.15 & 2 & 11.29$\pm$0.33 & 10.29$\pm$0.05 & 13.04$\pm$0.05 & 47.48$\pm$0.79 & 1.93$\pm$0.93 & \\
10:00:34.03 & 2:25:42.13 & 10:00:34.02 & 2:25:42.16 & 7.41$\pm$0.66 & & 2.92$\pm$0.22 & 2 & 10.76$\pm$0.29 & 9.95$\pm$0.09 & 12.51$\pm$0.18 & 41.56$\pm$1.43 & -0.52$\pm$0.47 & \\
10:00:34.30 & 2:21:25.47 & 10:00:34.37 & 2:21:25.44 & 15.96$\pm$0.82 & 5.32$\pm$0.13 & 1.52$\pm$0.10 & 2 & 10.33$\pm$0.24 & 9.06$\pm$0.21 & 11.92$\pm$0.03 & 29.87$\pm$0.86 & 5.03$\pm$2.88 & 3 \\
10:00:35.23 & 2:20:21.07 & 10:00:35.33 & 2:20:20.92 & 4.27$\pm$0.94 & & 0.73$\pm$0.00 & 1 & 10.90$\pm$0.22 & 9.85$\pm$0.00 & 11.69$\pm$0.06 & 34.30$\pm$1.43 & -0.60$\pm$1.71 & \\
10:00:36.03 & 2:28:54.00 & 10:00:36.06 & 2:28:54.04 & 7.93$\pm$0.81 & 1.65$\pm$0.15 & 0.69$\pm$0.00 & 1 & 10.83$\pm$0.22 & 9.75$\pm$0.00 & 12.44$\pm$0.03 & 47.11$\pm$0.86 & -0.25$\pm$1.69 & 1 \\
10:00:36.17 & 2:16:06.80 & 10:00:36.30 & 2:16:06.75 & 6.01$\pm$1.59 & & 0.67$\pm$0.00 & 1 & 10.58$\pm$0.22 & 9.03$\pm$0.01 & 11.51$\pm$0.07 & 25.60$\pm$2.14 & 0.84$\pm$1.35 & \\
10:00:36.30 & 2:20:20.27 & 10:00:36.44 & 2:20:20.30 & 4.90$\pm$0.98 & & 1.50$\pm$0.02 & 2 & 11.33$\pm$0.22 & 10.34$\pm$0.07 & 12.37$\pm$0.26 & 50.25$\pm$1.43 & -0.67$\pm$1.31 & \\
10:00:36.97 & 2:19:18.67 & 10:00:36.90 & 2:19:18.72 & 9.09$\pm$1.03 & 2.97$\pm$0.18 & 4.37$\pm$0.33 & 2 & 11.47$\pm$0.25 & 10.53$\pm$0.24 & 12.89$\pm$0.13 & 39.26$\pm$0.32 & 3.73$\pm$1.09 & \\
10:00:37.37 & 2:25:41.33 & 10:00:37.46 & 2:25:41.37 & 4.22$\pm$0.74 & & 2.28$\pm$0.38 & 2 & 10.39$\pm$0.25 & 9.59$\pm$0.34 & 12.26$\pm$0.22 & 38.71$\pm$1.43 & 1.49$\pm$1.37 & \\
10:00:38.17 & 2:28:52.40 & 10:00:38.07 & 2:28:52.40 & 3.67$\pm$0.84 & & $\pm$0.00 & 0 & & & 12.14$\pm$0.09 & & & \\
10:00:38.17 & 2:17:11.33 & 10:00:38.23 & 2:17:11.24 & 5.01$\pm$1.32 & 1.60$\pm$0.23 & 1.92$\pm$0.09 & 2 & 10.89$\pm$0.23 & 9.56$\pm$0.10 & 12.32$\pm$0.45 & 44.62$\pm$5.71 & -2.60$\pm$1.56 & \\
10:00:38.30 & 2:28:53.87 & 10:00:38.30 & 2:28:53.83 & 4.62$\pm$0.87 & & 0.69$\pm$0.00 & 1 & 10.53$\pm$0.22 & 9.79$\pm$0.00 & 11.84$\pm$0.06 & 39.17$\pm$0.89 & -0.49$\pm$1.69 & \\
10:00:38.70 & 2:19:19.73 & 10:00:38.82 & 2:19:19.76 & 3.96$\pm$1.04 & & 1.31$\pm$0.09 & 2 & 10.41$\pm$0.22 & 9.75$\pm$0.08 & 12.31$\pm$0.12 & 30.49$\pm$8.57 & 2.91$\pm$1.43 & 1 \\
10:00:38.83 & 2:16:04.27 & 10:00:38.89 & 2:16:04.08 & 6.95$\pm$1.83 & & 1.79$\pm$0.03 & 2 & 10.18$\pm$0.28 & 9.84$\pm$0.03 & 12.18$\pm$0.24 & 39.42$\pm$6.43 & 0.08$\pm$0.82 & \\
10:00:39.23 & 2:22:29.47 & 10:00:39.24 & 2:22:29.40 & 22.35$\pm$0.83 & 4.34$\pm$0.14 & 1.96$\pm$0.17 & 2 & 10.99$\pm$0.22 & 10.58$\pm$0.10 & 12.73$\pm$0.03 & 52.52$\pm$1.04 & -1.89$\pm$1.28 & \\
10:00:39.63 & 2:27:48.13 & 10:00:39.62 & 2:27:48.21 & 7.18$\pm$0.79 & 1.58$\pm$0.14 & 2.05$\pm$0.09 & 2 & 10.82$\pm$0.24 & 10.00$\pm$0.11 & 12.19$\pm$0.25 & 46.05$\pm$5.71 & 1.25$\pm$1.77 & \\
10:00:40.17 & 2:17:11.73 & 10:00:40.24 & 2:17:11.70 & 8.06$\pm$1.31 & 1.79$\pm$0.24 & 2.08$\pm$0.09 & 2 & 11.32$\pm$0.22 & 9.37$\pm$0.24 & 12.46$\pm$0.18 & 50.19$\pm$5.18 & & \\
10:00:40.70 & 2:32:09.20 & 10:00:40.80 & 2:32:09.37 & 10.36$\pm$1.88 & & 1.64$\pm$0.07 & 2 & 11.01$\pm$0.23 & 8.72$\pm$0.20 & 12.10$\pm$0.12 & 31.19$\pm$6.43 & -5.70$\pm$1.23 & \\
10:00:41.23 & 2:25:41.73 & 10:00:41.39 & 2:25:41.74 & 4.22$\pm$0.79 & & 0.74$\pm$0.02 & 2 & 10.60$\pm$0.22 & 8.47$\pm$0.05 & 11.57$\pm$0.09 & 35.03$\pm$2.86 & 2.27$\pm$0.75 & \\
10:00:41.50 & 2:29:56.13 & 10:00:41.64 & 2:29:56.17 & 7.17$\pm$1.00 & & 0.80$\pm$0.00 & 1 & 11.08$\pm$0.22 & 8.95$\pm$0.02 & 11.71$\pm$0.07 & 33.01$\pm$2.14 & 0.58$\pm$1.01 & \\
10:00:41.50 & 2:27:51.47 & 10:00:41.59 & 2:27:51.44 & 11.55$\pm$0.92 & 2.99$\pm$0.16 & 2.31$\pm$0.05 & 2 & 10.94$\pm$0.23 & 10.53$\pm$0.02 & 12.73$\pm$0.06 & 56.05$\pm$1.16 & 0.39$\pm$1.35 & \\
10:00:41.77 & 2:25:43.20 & 10:00:41.82 & 2:25:43.13 & 2.62$\pm$0.78 & 1.83$\pm$0.14 & 2.71$\pm$ & 3 & & & 12.01$\pm$0.21 & & & \\
10:00:41.77 & 2:21:24.67 & 10:00:41.97 & 2:21:24.65 & 8.09$\pm$0.99 & 2.39$\pm$0.17 & 2.89$\pm$0.74 & 2 & 10.60$\pm$0.28 & & 12.65$\pm$0.16 & 44.60$\pm$2.14 & & \\
10:00:42.03 & 2:24:36.40 & 10:00:42.14 & 2:24:36.39 & 6.46$\pm$0.82 & 1.89$\pm$0.15 & 2.02$\pm$0.07 & 2 & 10.81$\pm$0.22 & 10.23$\pm$0.09 & 12.18$\pm$0.28 & 57.48$\pm$1.61 & 0.58$\pm$1.60 & \\
10:00:42.17 & 2:21:26.13 & 10:00:42.17 & 2:21:26.10 & 4.90$\pm$0.96 & & 0.22$\pm$0.00 & 1 & 10.59$\pm$0.22 & 9.21$\pm$0.01 & 10.95$\pm$0.03 & 29.89$\pm$0.22 & 0.56$\pm$1.80 & \\
10:00:42.30 & 2:23:33.73 & 10:00:42.46 & 2:23:33.62 & 3.22$\pm$0.83 & & 1.61$\pm$0.03 & 2 & 10.93$\pm$0.22 & 9.98$\pm$0.02 & 11.81$\pm$0.28 & 36.29$\pm$6.43 & -0.73$\pm$1.02 & \\
10:00:42.97 & 2:21:27.33 & 10:00:42.96 & 2:21:27.38 & 4.51$\pm$0.94 & & 1.34$\pm$0.00 & 1 & 10.84$\pm$0.22 & 10.24$\pm$0.01 & 11.79$\pm$0.21 & 35.85$\pm$7.86 & 0.83$\pm$1.50 & \\
10:00:43.63 & 2:30:00.13 & 10:00:43.66 & 2:30:00.20 & 4.19$\pm$1.07 & & 0.71$\pm$0.01 & 2 & 10.64$\pm$0.22 & 8.62$\pm$0.03 & 11.51$\pm$0.06 & 37.48$\pm$3.75 & 0.82$\pm$0.83 & \\
10:00:43.63 & 2:20:20.53 & 10:00:43.67 & 2:20:20.54 & 5.13$\pm$1.13 & & 2.95$\pm$0.20 & 2 & & 9.68$\pm$0.09 & 12.06$\pm$0.04 & 24.75$\pm$8.57 & & \\
10:00:43.77 & 2:24:39.60 & 10:00:43.71 & 2:24:39.48 & 3.99$\pm$0.83 & & 1.92$\pm$0.15 & 2 & 10.84$\pm$0.24 & 9.18$\pm$0.16 & 11.96$\pm$0.20 & 37.87$\pm$5.00 & -3.15$\pm$2.18 & \\
10:00:43.77 & 2:28:55.60 & 10:00:43.64 & 2:28:55.68 & 5.11$\pm$1.05 & & 1.98$\pm$0.18 & 2 & 10.62$\pm$0.24 & 9.56$\pm$0.21 & 11.72$\pm$0.06 & 21.14$\pm$5.00 & 1.09$\pm$0.69 & \\
10:00:44.17 & 2:23:32.80 & 10:00:44.18 & 2:23:32.73 & 9.66$\pm$0.87 & & 2.00$\pm$0.06 & 2 & 10.85$\pm$0.23 & 10.18$\pm$0.07 & 12.43$\pm$0.22 & 52.07$\pm$1.07 & -1.95$\pm$1.27 & \\
10:00:44.83 & 2:22:31.20 & 10:00:44.91 & 2:22:31.24 & 3.73$\pm$0.90 & & 2.44$\pm$0.10 & 2 & 11.20$\pm$0.23 & 10.25$\pm$0.11 & 12.35$\pm$0.28 & 42.28$\pm$0.60 & -0.32$\pm$1.20 & \\
10:00:48.17 & 2:27:50.53 & 10:00:48.20 & 2:27:50.56 & 6.28$\pm$1.06 & & 1.48$\pm$0.04 & 2 & 10.75$\pm$0.22 & 9.96$\pm$0.09 & 12.08$\pm$0.25 & 38.50$\pm$7.14 & 0.30$\pm$1.26 & \\
10:00:49.77 & 2:30:01.87 & 10:00:49.66 & 2:30:01.91 & 5.72$\pm$1.52 & 1.64$\pm$0.28 & 4.07$\pm$0.42 & 2 & 10.70$\pm$0.28 & 10.63$\pm$0.16 & 12.54$\pm$0.21 & 33.55$\pm$2.49 & -0.72$\pm$0.54 & \\
10:00:49.90 & 2:22:32.00 & 10:00:49.92 & 2:22:31.95 & 12.25$\pm$1.23 & 5.88$\pm$0.20 & 2.94$\pm$0.13 & 2 & 10.88$\pm$0.23 & 10.38$\pm$0.05 & 12.72$\pm$0.16 & 40.20$\pm$3.75 & -0.89$\pm$0.80 & \\
10:00:50.17 & 2:24:39.33 & 10:00:50.13 & 2:24:39.43 & 3.77$\pm$1.11 & & 2.95$\pm$0.48 & 2 & 10.52$\pm$0.29 & 10.27$\pm$0.25 & 12.16$\pm$0.16 & 36.56$\pm$5.00 & -3.08$\pm$2.14 & 1 \\
10:00:50.17 & 2:21:25.20 & 10:00:50.29 & 2:21:25.26 & 13.27$\pm$1.46 & 1.71$\pm$0.25 & 0.17$\pm$0.00 & 1 & 10.73$\pm$0.22 & 8.22$\pm$0.02 & 10.75$\pm$0.03 & 31.47$\pm$0.15 & -0.25$\pm$1.16 & \\
10:00:50.43 & 2:18:14.80 & 10:00:50.44 & 2:18:14.80 & 8.93$\pm$2.01 & & 0.75$\pm$0.00 & 1 & 10.83$\pm$0.22 & 9.72$\pm$0.00 & 12.07$\pm$0.03 & 38.61$\pm$1.43 & -0.49$\pm$1.62 & \\
10:00:51.50 & 2:29:57.33 & 10:00:51.49 & 2:29:57.25 & 6.33$\pm$1.41 & 1.45$\pm$0.26 & 1.86$\pm$0.09 & 2 & 11.04$\pm$0.22 & 10.02$\pm$0.07 & 12.37$\pm$0.21 & 48.61$\pm$5.89 & -2.18$\pm$1.08 & \\
10:00:53.77 & 2:25:43.87 & 10:00:53.86 & 2:25:43.92 & 8.27$\pm$1.46 & & 1.64$\pm$0.03 & 2 & 10.68$\pm$0.22 & 10.08$\pm$0.02 & 12.56$\pm$0.03 & 59.29$\pm$1.34 & -2.00$\pm$1.02 & \\
10:00:54.97 & 2:19:19.20 & 10:00:54.94 & 2:19:19.17 & 13.62$\pm$2.80 & 3.24$\pm$0.58 & 2.58$\pm$0.23 & 2 & 11.14$\pm$0.25 & 10.30$\pm$0.18 & 12.51$\pm$0.17 & 35.07$\pm$9.29 & 2.49$\pm$2.47 & \\
10:00:55.90 & 2:27:49.60 & 10:00:56.00 & 2:27:49.55 & 11.10$\pm$1.81 & 1.50$\pm$0.38 & 1.46$\pm$0.02 & 2 & 11.18$\pm$0.22 & 9.86$\pm$0.03 & 12.60$\pm$0.06 & 61.99$\pm$1.79 & 1.47$\pm$1.31 & \\
10:00:56.83 & 2:20:20.93 & 10:00:56.95 & 2:20:21.15 & 21.96$\pm$3.50 & 9.63$\pm$0.82 & 1.54$\pm$0.06 & 3 & & & 12.80$\pm$0.29 & & & \\
10:00:59.10 & 2:17:09.07 & 10:00:59.26 & 2:17:09.28 & 33.92$\pm$8.08 & 5.66$\pm$1.58 & 1.81$\pm$0.03 & 2 & 11.21$\pm$0.22 & 10.21$\pm$0.02 & 12.73$\pm$0.06 & 46.86$\pm$3.93 & -1.71$\pm$1.01 & \\
10:01:09.10 & 2:22:31.73 & 10:01:09.25 & 2:22:31.66 & 42.23$\pm$7.39 & 8.06$\pm$1.52 & 1.58$\pm$0.00 & 1 & 11.25$\pm$0.22 & 10.34$\pm$0.01 & 13.03$\pm$0.22 & 35.71$\pm$8.57 & -0.96$\pm$1.26 & 1 
\enddata
\tablenotetext{a} {The positional error at the 90\% confidence interval is $\simeq$ 4$\arcsec$ in radius (see more in \S\ref{sec:MonteCarloSimulation})}
\tablenotetext{b} {Here $S_\mathrm{450\,\micron}$ and $S_\mathrm{850\,\micron}$ are corrected for flux boosting.}
\tablenotetext{c} {1=spectroscopic redshift; 2=photometric redshift; 3=FIR redshift.}
\tablenotetext{d} {The uncertainties on $M_{\ast}$ and $L_{\rm IR}$ are derived  from \texttt{LE PHARE} by including the photometric errors in each waveband but without including the redshift uncertainties. }
\tablenotetext{e} {1=X-ray AGN; 2=mid-infrared AGN; 3=radio excess.}
\end{deluxetable*}
\end{longrotatetable}

%\startlongtable
\begin{longrotatetable}
\tabletypesize{\scriptsize}
\begin{deluxetable*}{llllllllllllll}
\tablecaption{\label{tbl:Catalog2} Derived Properties of MIPS 24-$\micron$ Identified 450-$\micron$ Sources.}
\tablehead{ 
\colhead{ R.A.$_\mathrm{450\,\micron}$\tablenotemark{a} } & \colhead{ Decl.$_\mathrm{450\,\micron}$\tablenotemark{a} } 
& \colhead{ R.A.$_\mathrm{24\,\micron}$ } & \colhead{ Decl.$_\mathrm{24\,\micron}$ }
& \colhead{ $S_\mathrm{450\,\micron}$\tablenotemark{b} } & \colhead{ $S_\mathrm{850\,\micron}$\tablenotemark{b} }
& \colhead{ $z$ } & \colhead{ flag$_{z}$\tablenotemark{c} } & \colhead{ log($M_{\ast}$)\tablenotemark{d} } & \colhead{ log($L_{\rm UV}$) }
& \colhead{ log($L_{\rm IR}$)\tablenotemark{d} } & \colhead{ $T_{\rm d}$ } & \colhead{ $\beta_{\rm UV}$ } & \colhead{ flag$_{\rm AGN}$\tablenotemark{e} } \\
\cline{1-14}
\colhead{ (J2000) } & \colhead{ (J2000) } &\colhead{ (J2000) } &\colhead{ (J2000) } & \colhead{ (mJy) } & \colhead{ (mJy) } & & & \colhead{ ($\rm M_{\sun}$) } & \colhead{ ($\rm L_{\sun}$) } & \colhead{ ($\rm L_{\sun}$) } & \colhead{ (K) } & & 
}
\startdata
09:59:52.70 & 2:27:48.67 & 09:59:52.64 & 2:27:48.86 & 14.67$\pm$4.86 & & 3.05$\pm$0.08 & 2 & 10.84$\pm$0.22 & 11.13$\pm$0.03 & 12.59$\pm$0.10 & 27.46$\pm$7.86 & 0.14$\pm$1.54 & \\
10:00:07.37 & 2:29:57.87 & 10:00:07.25 & 2:29:57.84 & 6.16$\pm$2.08 & & 0.75$\pm$0.00 & 1 & 11.08$\pm$0.22 & 9.14$\pm$0.01 & 11.94$\pm$0.17 & 31.45$\pm$7.14 & -0.23$\pm$1.20 & \\
10:00:08.97 & 2:19:16.13 & 10:00:08.77 & 2:19:16.16 & 10.62$\pm$1.72 & 1.52$\pm$0.26 & 1.46$\pm$0.00 & 1 & 10.18$\pm$0.22 & 10.60$\pm$0.00 & 12.42$\pm$0.07 & 56.81$\pm$1.79 & 1.74$\pm$1.73 & \\
10:00:12.30 & 2:23:34.27 & 10:00:12.35 & 2:23:34.34 & 2.98$\pm$0.98 & & 0.79$\pm$0.10 & 3 & & & 12.38$\pm$0.35 & & & \\
10:00:12.70 & 2:14:59.07 & 10:00:12.60 & 2:14:58.96 & 19.02$\pm$3.90 & 4.76$\pm$0.56 & 2.31$\pm$0.04 & 2 & 11.39$\pm$0.22 & 10.57$\pm$0.02 & 12.71$\pm$0.20 & 41.17$\pm$6.43 & -0.46$\pm$1.28 & \\
10:00:12.97 & 2:20:21.47 & 10:00:13.06 & 2:20:21.54 & 5.00$\pm$1.30 & & 0.38$\pm$0.00 & 1 & 10.83$\pm$0.22 & 8.93$\pm$0.01 & 10.84$\pm$0.07 & 29.87$\pm$5.00 & 0.66$\pm$1.39 & \\
10:00:13.77 & 2:17:10.40 & 10:00:13.67 & 2:17:10.30 & 8.27$\pm$1.69 & 3.10$\pm$0.26 & 2.89$\pm$0.97 & 2 & 11.26$\pm$0.24 & 9.46$\pm$0.29 & 12.32$\pm$0.17 & 36.18$\pm$8.57 & 11.51$\pm$0.54 & \\
10:00:14.17 & 2:18:12.53 & 10:00:14.17 & 2:18:12.53 & 5.14$\pm$1.58 & & 0.30$\pm$0.00 & 1 & 10.55$\pm$0.22 & 7.82$\pm$0.10 & 10.85$\pm$0.59 & 21.38$\pm$12.14 & & \\
10:00:14.17 & 2:24:36.13 & 10:00:14.09 & 2:24:36.10 & 2.92$\pm$0.90 & & 1.02$\pm$0.02 & 2 & & 9.15$\pm$0.12 & 11.82$\pm$0.40 & 51.56$\pm$8.57 & 0.56$\pm$1.34 & \\
10:00:14.97 & 2:23:35.87 & 10:00:14.97 & 2:23:35.90 & 5.37$\pm$0.88 & & 0.91$\pm$0.01 & 2 & & 8.55$\pm$0.04 & 11.27$\pm$0.12 & 18.59$\pm$2.86 & -3.48$\pm$0.40 & \\
10:00:15.63 & 2:19:18.93 & 10:00:15.51 & 2:19:18.99 & 5.00$\pm$1.27 & & 2.44$\pm$0.00 & 1 & 9.38$\pm$0.23 & 11.76$\pm$0.00 & 12.08$\pm$0.06 & 39.78$\pm$2.14 & -1.16$\pm$1.91 & 1 \\
10:00:16.17 & 2:22:29.47 & 10:00:16.10 & 2:22:29.40 & 4.44$\pm$0.95 & & 1.25$\pm$0.00 & 1 & 10.68$\pm$0.22 & 9.93$\pm$0.01 & 12.05$\pm$0.23 & 39.42$\pm$8.57 & 1.47$\pm$1.43 & 1 \\
10:00:16.30 & 2:25:42.27 & 10:00:16.29 & 2:25:42.25 & 3.02$\pm$0.91 & & 0.65$\pm$0.00 & 1 & 9.93$\pm$0.25 & 9.19$\pm$0.01 & 11.08$\pm$0.08 & 23.79$\pm$10.71 & -0.60$\pm$1.33 & \\
10:00:16.43 & 2:16:06.13 & 10:00:16.35 & 2:16:06.18 & 8.77$\pm$1.72 & 1.65$\pm$0.27 & 0.85$\pm$0.75 & 2 & 10.70$\pm$0.23 & 9.58$\pm$0.01 & 11.48$\pm$0.11 & 21.41$\pm$5.00 & 0.19$\pm$1.51 & \\
10:00:17.23 & 2:21:26.80 & 10:00:17.21 & 2:21:26.79 & 3.77$\pm$1.02 & & 1.18$\pm$0.09 & 3 & & & 12.32$\pm$0.20 & & & \\
10:00:17.37 & 2:28:55.73 & 10:00:17.32 & 2:28:55.94 & 3.49$\pm$0.98 & & 1.55$\pm$0.03 & 2 & 10.45$\pm$0.22 & 10.12$\pm$0.04 & 11.93$\pm$0.15 & 38.50$\pm$7.86 & -1.12$\pm$1.11 & \\
10:00:18.17 & 2:23:32.93 & 10:00:18.07 & 2:23:32.87 & 3.01$\pm$0.83 & & 1.10$\pm$0.00 & 1 & 10.28$\pm$0.22 & 10.21$\pm$0.01 & 11.84$\pm$0.16 & 48.24$\pm$8.57 & 0.47$\pm$1.58 & \\
10:00:18.57 & 2:29:56.67 & 10:00:18.52 & 2:29:56.71 & 3.25$\pm$0.99 & & 1.64$\pm$0.03 & 2 & 10.92$\pm$0.25 & 9.88$\pm$0.03 & 11.84$\pm$0.04 & 28.35$\pm$9.29 & -2.08$\pm$0.83 & \\
10:00:18.83 & 2:16:07.73 & 10:00:18.85 & 2:16:07.58 & 11.56$\pm$1.59 & 3.11$\pm$0.25 & 1.87$\pm$0.07 & 3 & & & 12.53$\pm$0.14 & & & \\
10:00:19.37 & 2:20:21.60 & 10:00:19.29 & 2:20:21.70 & 6.34$\pm$1.09 & 1.99$\pm$0.17 & 1.86$\pm$0.09 & 3 & & & 12.29$\pm$0.17 & & & \\
10:00:20.70 & 2:22:31.47 & 10:00:20.56 & 2:22:31.48 & 6.14$\pm$0.80 & & 2.27$\pm$0.24 & 2 & 10.27$\pm$0.27 & 10.01$\pm$0.17 & 12.20$\pm$0.16 & 42.16$\pm$1.07 & -1.35$\pm$1.04 & \\
10:00:21.37 & 2:30:03.73 & 10:00:21.29 & 2:30:03.75 & 3.81$\pm$1.20 & & 0.90$\pm$0.00 & 1 & 10.80$\pm$0.22 & 9.11$\pm$0.02 & 11.84$\pm$0.38 & 36.50$\pm$14.29 & -0.69$\pm$0.97 & \\
10:00:22.17 & 2:25:43.60 & 10:00:22.08 & 2:25:43.54 & 4.52$\pm$0.78 & & 2.04$\pm$0.09 & 2 & 10.78$\pm$0.25 & 9.75$\pm$0.16 & 11.80$\pm$0.09 & 23.29$\pm$6.43 & 1.76$\pm$1.16 & \\
10:00:22.70 & 2:21:26.27 & 10:00:22.74 & 2:21:26.26 & 3.05$\pm$0.85 & & 2.78$\pm$0.00 & 1 & 10.60$\pm$0.26 & 10.98$\pm$0.01 & 12.59$\pm$0.30 & 37.99$\pm$1.07 & -0.94$\pm$1.37 & \\
10:00:22.83 & 2:31:07.07 & 10:00:22.75 & 2:31:07.20 & 4.02$\pm$1.30 & & 0.88$\pm$0.00 & 1 & 10.14$\pm$0.22 & 9.64$\pm$0.01 & 11.04$\pm$0.16 & 24.22$\pm$12.86 & -2.30$\pm$1.30 & \\
10:00:22.83 & 2:25:40.00 & 10:00:22.65 & 2:24:39.92 & 3.26$\pm$0.78 & & 0.89$\pm$0.00 & 1 & 9.53$\pm$0.22 & 9.43$\pm$0.01 & 11.10$\pm$0.17 & 23.65$\pm$7.14 & -2.67$\pm$1.14 & \\
10:00:22.83 & 2:29:59.20 & 10:00:22.80 & 2:29:59.27 & 4.35$\pm$1.06 & & 0.89$\pm$0.00 & 1 & 10.78$\pm$0.22 & 9.72$\pm$0.01 & 11.74$\pm$0.19 & 32.36$\pm$7.14 & -1.16$\pm$1.42 & \\
10:00:24.43 & 2:26:46.13 & 10:00:24.36 & 2:26:46.25 & 3.15$\pm$0.69 & & 2.16$\pm$0.25 & 2 & 10.10$\pm$0.29 & 10.02$\pm$0.22 & 12.00$\pm$0.21 & 36.56$\pm$1.43 & 0.57$\pm$1.33 & \\
10:00:24.83 & 2:20:23.07 & 10:00:24.83 & 2:20:23.09 & 6.58$\pm$0.86 & & 1.03$\pm$0.00 & 1 & 10.78$\pm$0.22 & 10.17$\pm$0.01 & 11.91$\pm$0.09 & 44.99$\pm$1.79 & 1.72$\pm$1.71 & \\
10:00:24.97 & 2:22:29.20 & 10:00:24.96 & 2:22:29.24 & 2.68$\pm$0.74 & & 1.78$\pm$0.05 & 2 & 10.49$\pm$0.22 & 10.41$\pm$0.03 & 11.84$\pm$0.35 & 37.28$\pm$1.43 & -1.93$\pm$1.16 & \\
10:00:25.90 & 2:19:19.07 & 10:00:25.80 & 2:19:19.03 & 3.50$\pm$0.90 & & 0.92$\pm$0.00 & 1 & 10.79$\pm$0.22 & 9.63$\pm$0.01 & 11.66$\pm$0.23 & 39.27$\pm$12.86 & -1.70$\pm$1.34 & \\
10:00:26.17 & 2:17:10.67 & 10:00:26.28 & 2:17:10.63 & 8.52$\pm$1.21 & 2.38$\pm$0.20 & 1.80$\pm$0.04 & 2 & 10.83$\pm$0.24 & 10.02$\pm$0.03 & 12.11$\pm$0.22 & 38.85$\pm$5.18 & -0.93$\pm$0.94 & \\
10:00:26.30 & 2:25:40.93 & 10:00:26.45 & 2:25:40.89 & 3.19$\pm$0.68 & & 1.10$\pm$0.00 & 1 & & 10.00$\pm$0.00 & 11.30$\pm$0.18 & 18.59$\pm$5.71 & 2.13$\pm$1.87 & \\
10:00:26.43 & 2:27:48.93 & 10:00:26.36 & 2:27:49.00 & 3.47$\pm$0.66 & & 1.41$\pm$0.00 & 1 & 10.48$\pm$0.22 & 10.09$\pm$0.01 & 11.85$\pm$0.23 & 31.92$\pm$10.00 & 0.18$\pm$1.34 & \\
10:00:26.70 & 2:24:36.80 & 10:00:26.76 & 2:24:36.80 & 4.69$\pm$0.69 & & 2.54$\pm$0.20 & 2 & 10.97$\pm$0.23 & 9.42$\pm$0.25 & 12.25$\pm$0.21 & 37.28$\pm$4.29 & -11.29$\pm$4.19 & \\
10:00:26.83 & 2:18:15.47 & 10:00:26.92 & 2:18:15.37 & 3.61$\pm$0.98 & & 4.01$\pm$0.00 & 1 & 10.91$\pm$0.29 & 11.06$\pm$0.02 & 12.40$\pm$0.07 & 34.42$\pm$7.86 & 2.00$\pm$1.27 & \\
10:00:26.83 & 2:27:48.67 & 10:00:26.77 & 2:27:48.79 & 6.09$\pm$0.65 & & 1.98$\pm$0.15 & 2 & 11.27$\pm$0.22 & 9.06$\pm$0.25 & 12.15$\pm$0.19 & 44.18$\pm$1.43 & -3.09$\pm$4.35 & \\
10:00:28.17 & 2:23:33.20 & 10:00:28.09 & 2:23:33.02 & 3.67$\pm$0.67 & & 1.79$\pm$0.38 & 3 & & & 11.81$\pm$0.17 & & & \\
10:00:29.10 & 2:17:08.53 & 10:00:29.00 & 2:17:08.45 & 4.34$\pm$1.31 & & 1.92$\pm$0.25 & 2 & 10.61$\pm$0.25 & 9.87$\pm$0.20 & 11.57$\pm$0.05 & 17.19$\pm$4.29 & 1.26$\pm$1.25 & \\
10:00:29.37 & 2:22:28.67 & 10:00:29.35 & 2:22:28.68 & 3.67$\pm$0.71 & & 1.80$\pm$0.06 & 2 & 10.22$\pm$0.22 & 10.01$\pm$0.04 & 11.60$\pm$0.07 & 19.99$\pm$5.00 & -1.72$\pm$0.90 & \\
10:00:29.50 & 2:21:26.67 & 10:00:29.51 & 2:21:26.63 & 7.06$\pm$0.74 & 1.68$\pm$0.12 & 2.00$\pm$0.09 & 2 & 10.64$\pm$0.27 & 9.74$\pm$0.09 & 11.98$\pm$0.11 & 33.95$\pm$7.86 & 0.90$\pm$2.26 & \\
10:00:29.63 & 2:21:26.13 & 10:00:29.68 & 2:21:26.00 & 3.54$\pm$0.75 & & 0.73$\pm$0.00 & 1 & 10.60$\pm$0.22 & 10.47$\pm$0.00 & 11.48$\pm$0.04 & 32.08$\pm$2.50 & -1.80$\pm$1.95 & 1 \\
10:00:29.90 & 2:26:45.47 & 10:00:29.81 & 2:26:45.45 & 1.98$\pm$0.62 & & 1.86$\pm$0.09 & 2 & 10.28$\pm$0.23 & 9.82$\pm$0.09 & 11.92$\pm$0.30 & 36.56$\pm$1.43 & -1.44$\pm$1.00 & \\
10:00:30.57 & 2:27:51.60 & 10:00:30.44 & 2:27:51.65 & 2.08$\pm$0.67 & 1.52$\pm$0.12 & 1.56$\pm$0.06 & 2 & 10.58$\pm$0.24 & 9.02$\pm$0.12 & 11.58$\pm$0.19 & 34.46$\pm$7.47 & -7.81$\pm$3.17 & \\
10:00:30.83 & 2:31:04.00 & 10:00:30.98 & 2:31:04.04 & 4.01$\pm$1.04 & & 1.33$\pm$0.03 & 2 & 11.14$\pm$0.22 & 8.95$\pm$0.06 & 12.12$\pm$0.23 & 51.56$\pm$2.86 & -0.07$\pm$0.52 & \\
10:00:31.63 & 2:22:30.00 & 10:00:31.78 & 2:22:29.97 & 3.35$\pm$0.70 & & 1.79$\pm$0.38 & 3 & & & 12.27$\pm$0.31 & & & \\
10:00:32.03 & 2:22:28.93 & 10:00:32.06 & 2:22:28.90 & 2.29$\pm$0.72 & & 1.77$\pm$0.04 & 2 & 11.04$\pm$0.22 & 10.24$\pm$0.03 & 11.59$\pm$0.15 & 33.35$\pm$7.86 & -2.50$\pm$1.02 & \\
10:00:32.43 & 2:27:51.87 & 10:00:32.49 & 2:27:51.96 & 4.01$\pm$0.69 & & 1.40$\pm$0.00 & 1 & 10.96$\pm$0.22 & 10.47$\pm$0.01 & 12.06$\pm$0.15 & 50.69$\pm$2.85 & 0.37$\pm$1.57 & \\
10:00:33.37 & 2:20:22.53 & 10:00:33.42 & 2:20:22.55 & 3.18$\pm$0.86 & & 1.88$\pm$0.00 & 1 & 10.93$\pm$0.22 & 9.77$\pm$0.03 & 11.50$\pm$0.09 & 22.92$\pm$7.86 & -1.57$\pm$0.66 & \\
10:00:34.03 & 2:25:41.47 & 10:00:34.02 & 2:25:41.36 & 2.80$\pm$0.67 & & 1.99$\pm$0.16 & 2 & 10.94$\pm$0.23 & 9.46$\pm$0.17 & 12.28$\pm$0.34 & 36.56$\pm$2.14 & 0.08$\pm$0.46 & \\
10:00:34.30 & 2:22:28.27 & 10:00:34.29 & 2:22:28.28 & 3.45$\pm$0.76 & & 0.94$\pm$0.00 & 1 & 10.18$\pm$0.22 & 9.58$\pm$0.01 & 11.91$\pm$0.26 & 57.99$\pm$8.57 & -2.32$\pm$1.24 & \\
10:00:35.50 & 2:28:53.73 & 10:00:35.58 & 2:28:53.55 & 5.83$\pm$0.79 & 2.89$\pm$0.14 & 2.23$\pm$0.04 & 3 & & & 12.32$\pm$0.24 & & & \\
10:00:36.03 & 2:21:27.33 & 10:00:36.06 & 2:21:27.44 & 10.94$\pm$0.81 & 3.19$\pm$0.14 & 2.85$\pm$0.00 & 1 & 11.37$\pm$0.23 & 10.68$\pm$0.01 & 12.65$\pm$0.09 & 47.03$\pm$1.43 & -1.52$\pm$1.04 & \\
10:00:36.03 & 2:27:49.07 & 10:00:36.12 & 2:27:49.12 & 2.48$\pm$0.70 & & 0.68$\pm$0.00 & 1 & 8.98$\pm$0.27 & 8.95$\pm$0.01 & 10.88$\pm$0.08 & 24.57$\pm$13.57 & -2.85$\pm$0.98 & \\
10:00:36.30 & 2:23:34.40 & 10:00:36.38 & 2:23:34.40 & 2.60$\pm$0.76 & & 1.35$\pm$0.02 & 2 & 10.98$\pm$0.22 & 9.89$\pm$0.02 & 12.16$\pm$0.30 & 47.63$\pm$2.14 & -0.44$\pm$1.19 & \\
10:00:36.97 & 2:26:46.40 & 10:00:36.91 & 2:26:46.43 & 4.91$\pm$0.70 & & 0.88$\pm$0.01 & 2 & 10.80$\pm$0.22 & 9.89$\pm$0.02 & 12.22$\pm$0.27 & 55.85$\pm$1.43 & -1.96$\pm$1.50 & \\
10:00:38.03 & 2:24:38.67 & 10:00:38.21 & 2:24:38.70 & 4.10$\pm$0.78 & & 2.21$\pm$0.23 & 3 & & & 12.03$\pm$0.20 & & & \\
10:00:38.70 & 2:27:49.60 & 10:00:38.90 & 2:27:49.62 & 3.28$\pm$0.78 & & 2.77$\pm$0.16 & 2 & 10.15$\pm$0.30 & 10.35$\pm$0.09 & 12.16$\pm$0.16 & 35.13$\pm$4.29 & -0.41$\pm$0.90 & \\
10:00:38.83 & 2:25:42.80 & 10:00:38.81 & 2:25:42.86 & 3.63$\pm$0.75 & & 0.26$\pm$0.00 & 1 & 10.58$\pm$0.22 & 8.82$\pm$0.01 & 10.65$\pm$0.04 & 28.55$\pm$3.57 & -0.01$\pm$1.42 & \\
10:00:38.83 & 2:20:21.87 & 10:00:38.86 & 2:20:21.86 & 5.05$\pm$1.01 & & 0.68$\pm$0.01 & 2 & 11.13$\pm$0.22 & 9.71$\pm$0.01 & 11.27$\pm$0.07 & 31.41$\pm$10.71 & -1.06$\pm$1.63 & \\
10:00:39.50 & 2:24:38.00 & 10:00:39.48 & 2:24:38.09 & 5.66$\pm$0.80 & & 0.99$\pm$0.00 & 1 & 10.53$\pm$0.22 & 8.85$\pm$0.03 & 11.65$\pm$0.18 & 24.57$\pm$3.57 & 0.40$\pm$0.74 & \\
10:00:39.63 & 2:22:30.93 & 10:00:39.73 & 2:22:31.03 & 3.39$\pm$0.81 & & 1.82$\pm$0.03 & 2 & 10.56$\pm$0.22 & 9.82$\pm$0.03 & 11.87$\pm$0.24 & 36.80$\pm$4.29 & -1.10$\pm$0.81 & \\
10:00:41.50 & 2:29:58.53 & 10:00:41.46 & 2:29:58.53 & 3.70$\pm$1.00 & & 1.51$\pm$0.00 & 1 & 10.49$\pm$0.22 & 10.47$\pm$0.01 & 11.81$\pm$0.11 & 32.28$\pm$8.57 & -0.83$\pm$1.35 & \\
10:00:41.63 & 2:25:40.40 & 10:00:41.53 & 2:25:40.47 & 3.01$\pm$0.80 & & 2.70$\pm$0.23 & 2 & 10.35$\pm$0.25 & 10.37$\pm$0.11 & 11.88$\pm$0.15 & 32.63$\pm$8.57 & -1.19$\pm$0.88 & \\
10:00:42.83 & 2:30:02.13 & 10:00:42.87 & 2:30:02.05 & 4.72$\pm$1.11 & & 0.78$\pm$0.00 & 1 & 10.74$\pm$0.22 & 9.79$\pm$0.00 & 11.99$\pm$0.43 & 55.31$\pm$7.86 & -1.46$\pm$1.55 & \\
10:00:44.03 & 2:23:33.73 & 10:00:44.14 & 2:23:33.64 & 7.04$\pm$0.86 & 1.55$\pm$0.15 & 1.96$\pm$0.14 & 2 & 10.63$\pm$0.23 & 9.43$\pm$0.18 & 12.18$\pm$0.16 & 36.05$\pm$7.14 & -1.29$\pm$2.11 & \\
10:00:44.57 & 2:23:35.60 & 10:00:44.56 & 2:23:35.63 & 3.12$\pm$0.86 & & 1.24$\pm$0.04 & 2 & 10.73$\pm$0.22 & 9.39$\pm$0.04 & 11.90$\pm$0.36 & 47.63$\pm$2.86 & 0.39$\pm$0.99 & \\
10:00:44.97 & 2:19:17.47 & 10:00:45.02 & 2:19:17.41 & 11.46$\pm$1.25 & 2.00$\pm$0.22 & 1.44$\pm$0.02 & 2 & 11.43$\pm$0.22 & 9.64$\pm$0.02 & 12.53$\pm$0.29 & 36.27$\pm$7.14 & 0.92$\pm$1.08 & \\
10:00:46.97 & 2:28:55.60 & 10:00:46.99 & 2:28:55.65 & 4.32$\pm$1.12 & & 2.05$\pm$0.00 & 1 & 10.96$\pm$0.23 & 9.87$\pm$0.02 & 12.44$\pm$0.29 & 47.63$\pm$1.43 & 2.70$\pm$1.11 & \\
10:00:47.37 & 2:24:39.07 & 10:00:47.57 & 2:24:39.03 & 3.42$\pm$0.93 & & 1.92$\pm$0.06 & 2 & 10.62$\pm$0.23 & 10.27$\pm$0.05 & 11.95$\pm$0.32 & 36.15$\pm$5.71 & -2.40$\pm$1.17 & \\
10:00:48.30 & 2:29:57.73 & 10:00:48.33 & 2:29:57.78 & 6.35$\pm$1.19 & 1.68$\pm$0.22 & 2.62$\pm$0.26 & 2 & 10.97$\pm$0.27 & 9.64$\pm$0.17 & 12.61$\pm$0.22 & 44.62$\pm$1.79 & -0.43$\pm$0.65 & \\
10:00:49.50 & 2:21:26.53 & 10:00:49.64 & 2:21:26.47 & 4.70$\pm$1.34 & & 0.73$\pm$0.00 & 1 & 10.56$\pm$0.22 & 9.07$\pm$0.01 & 11.29$\pm$0.12 & 21.44$\pm$7.14 & 1.14$\pm$1.27 & \\
10:00:49.63 & 2:26:47.73 & 10:00:49.72 & 2:26:47.85 & 6.00$\pm$1.07 & 1.48$\pm$0.19 & 1.42$\pm$0.02 & 2 & 11.24$\pm$0.22 & 9.60$\pm$0.02 & 12.14$\pm$0.19 & 36.85$\pm$7.14 & 0.82$\pm$1.09 & \\
10:00:50.03 & 2:26:45.07 & 10:00:50.18 & 2:26:45.18 & 7.12$\pm$1.06 & 2.97$\pm$0.19 & 3.71$\pm$0.00 & 1 & & 12.49$\pm$0.00 & 12.56$\pm$0.11 & 40.19$\pm$1.88 & -1.93$\pm$2.24 & \\
10:00:50.83 & 2:27:48.00 & 10:00:50.88 & 2:27:48.01 & 4.14$\pm$1.15 & & 2.01$\pm$0.14 & 2 & 10.62$\pm$0.26 & 10.10$\pm$0.12 & 11.94$\pm$0.21 & 38.29$\pm$6.43 & -0.45$\pm$1.21 & \\
10:00:52.03 & 2:22:28.53 & 10:00:52.00 & 2:22:28.66 & 4.73$\pm$1.61 & & 1.57$\pm$0.04 & 2 & 10.33$\pm$0.22 & 10.44$\pm$0.03 & 11.73$\pm$0.23 & 26.66$\pm$10.00 & -1.41$\pm$1.28 & 
\enddata
\tablenotetext{a} {The positional error at the 90\% confidence interval is $\simeq$ 4$\arcsec$ in radius (see more in \S\ref{sec:MonteCarloSimulation})}
\tablenotetext{b} {Here $S_\mathrm{450\,\micron}$ and $S_\mathrm{850\,\micron}$ are corrected for flux boosting.}
\tablenotetext{c} {1=spectroscopic redshift; 2=photometric redshift; 3=FIR redshift.}
\tablenotetext{d} {The uncertainties on $M_{\ast}$ and $L_{\rm IR}$ are derived  from \texttt{LE PHARE} by including the photometric errors in each waveband but without including the redshift uncertainties. }
\tablenotetext{e} {1=X-ray AGN; 2=mid-infrared AGN; 3=radio excess.}
\end{deluxetable*}
\end{longrotatetable}

\startlongtable
\begin{deluxetable*}{lllllllllll}
\centering
\tablecaption{\label{tbl:PhotometricCatalog1} Multi-wavelength Photometry for VLA 3-GHz Identified 450-$\micron$ Sources.}
\tablehead{ 
\colhead{ R.A.$_\mathrm{450\,\micron}$\tablenotemark{a} } & \colhead{ Decl.$_\mathrm{450\,\micron}$\tablenotemark{a} } & \colhead{ R.A.$_{opt}$ } & \colhead{ Decl.$_{opt}$ } 
& \colhead{ $r$} & \colhead{ $Ks$} & \colhead{ $S_\mathrm{3.6\,\micron}$} 
& \colhead{ $S_\mathrm{250\,\micron}$\tablenotemark{b} } & \colhead{ $S_\mathrm{450\,\micron}$\tablenotemark{c} } & \colhead{ $S_\mathrm{850\,\micron}$\tablenotemark{c} } 
& \colhead{ $S_\mathrm{3\,GHz}$} \\
\cline{1-11}
\colhead{ (J2000) } & \colhead{ (J2000) } &\colhead{ (J2000) } & \colhead{ (J2000) } & \colhead{ (mag) }  & \colhead{ (mag) } & \colhead{ (mag) } & \colhead{ (mJy) } & \colhead{ (mJy) } & \colhead{ (mJy) } & \colhead{ ($\mu$Jy) }
}
\startdata
09:59:57.23 & 2:21:27.47 & 09:59:57.10   & 2:21:27.45    & 24.20$\pm$0.04 & 20.98$\pm$0.02 & 20.02$\pm$0.01 & 20.75$\pm$2.64 & 13.94$\pm$4.30 &                & 33.8$\pm$2.9     \\
09:59:58.43 & 2:22:30.53 & 09:59:58.42   & 2:22:30.53    & 23.59$\pm$0.03 & 20.67$\pm$0.01 & 19.45$\pm$0.01 & 1.50$\pm$1.43  & 12.39$\pm$4.11 &                & 37.2$\pm$2.9     \\
10:00:01.77 & 2:24:37.87 & 10:00:01.67   & 2:24:37.87    &                & 22.80$\pm$0.08 & 21.37$\pm$0.01 & 30.76$\pm$2.62 & 14.79$\pm$2.92 & 1.82$\pm$0.51  & 53.1$\pm$3.5     \\
10:00:04.43 & 2:20:23.87 & 10:00:04.35   & 2:20:23.98    & 26.75$\pm$0.24 & 23.87$\pm$0.22 & 22.61$\pm$0.03 & 18.73$\pm$2.30 & 11.92$\pm$2.15 & 2.38$\pm$0.36  & 29.7$\pm$2.8     \\
10:00:04.70 & 2:30:02.80 & 10:00:04.80   & 2:30:03.02    &                & 22.46$\pm$0.07 & 20.49$\pm$0.01 & 20.51$\pm$2.85 & 19.41$\pm$4.04 & 4.47$\pm$0.65  & 48.1$\pm$3.4     \\
10:00:05.23 & 2:17:09.33 & 10:00:05.14   & 2:17:09.29    & 25.28$\pm$0.08 & 22.50$\pm$0.06 & 21.32$\pm$0.01 & 10.42$\pm$2.56 & 11.77$\pm$2.88 & 3.19$\pm$0.48  & 12.3$\pm$2.4     \\
10:00:05.63 & 2:25:41.20 & 10:00:05.61   & 2:25:41.46    & 24.37$\pm$0.04 & 20.74$\pm$0.01 & 20.01$\pm$0.01 & 42.31$\pm$2.25 & 6.42$\pm$1.55  &                & 11.5$\pm$2.3     \\
10:00:08.17 & 2:26:44.80 &               &               &                &                &                & 27.69$\pm$2.18 & 18.95$\pm$1.27 & 14.29$\pm$0.20 & 15.0$\pm$2.4     \\
10:00:08.43 & 2:22:30.93 & 10:00:08.36   & 2:22:30.98    & 23.40$\pm$0.03 & 20.55$\pm$0.01 & 19.48$\pm$0.01 & 27.97$\pm$1.87 & 5.58$\pm$1.39  &                & 53.6$\pm$3.6     \\
10:00:08.83 & 2:20:22.93 & 10:00:08.71   & 2:20:22.87    & 26.39$\pm$0.18 & 21.62$\pm$0.01 & 20.25$\pm$0.01 & 13.30$\pm$2.20 & 7.99$\pm$1.52  &                & 16.8$\pm$2.5     \\
10:00:09.10 & 2:16:05.33 & 10:00:09.00   & 2:16:05.25    & 24.05$\pm$0.04 & 21.66$\pm$0.01 & 20.41$\pm$0.01 & 14.32$\pm$2.80 & 11.53$\pm$2.61 & 1.73$\pm$0.41  & 24.3$\pm$2.5     \\
10:00:09.10 & 2:20:21.87 & 10:00:08.95   & 2:20:21.74    & 26.32$\pm$0.20 & 23.05$\pm$0.05 & 21.75$\pm$0.01 & 15.80$\pm$2.19 & 8.64$\pm$1.51  & 2.86$\pm$0.23  & 30.2$\pm$2.8     \\
10:00:09.37 & 2:24:36.40 &               &               &                &                &                & 18.67$\pm$2.00 & 6.97$\pm$1.14  & 1.52$\pm$0.18  & 31.2$\pm$2.8     \\
10:00:09.63 & 2:22:29.20 & 10:00:09.51   & 2:22:29.28    & 25.25$\pm$0.08 & 21.71$\pm$0.02 & 20.17$\pm$0.01 & 18.72$\pm$2.19 & 10.02$\pm$1.34 & 2.72$\pm$0.20  & 142$\pm$7.5    \\
10:00:10.30 & 2:31:06.40 & 10:00:10.19   & 2:31:06.37    & 25.29$\pm$0.08 & 20.71$\pm$0.01 & 19.61$\pm$0.01 & 25.64$\pm$2.52 & 8.63$\pm$2.75  & 1.64$\pm$0.40  & 13.2$\pm$2.5     \\
10:00:10.43 & 2:22:29.60 & 10:00:10.38   & 2:22:29.63    &                & 22.41$\pm$0.03 & 20.66$\pm$0.01 & 24.97$\pm$2.01 & 14.63$\pm$1.24 & 4.04$\pm$0.19  & 40.6$\pm$3.1     \\
10:00:10.43 & 2:26:45.73 & 10:00:10.25   & 2:26:45.70    &                & 22.09$\pm$0.02 & 20.40$\pm$0.01 & 15.39$\pm$1.89 & 10.19$\pm$1.11 & 3.11$\pm$0.17  & 18.7$\pm$2.6     \\
10:00:10.43 & 2:20:21.73 & 10:00:10.33   & 2:20:21.82    & 24.34$\pm$0.04 & 20.36$\pm$0.00 & 18.93$\pm$0.00 & 23.72$\pm$2.05 & 9.93$\pm$1.42  &                & 34.9$\pm$2.9     \\
10:00:12.03 & 2:29:58.27 & 10:00:11.83   & 2:29:58.36    &                & 23.05$\pm$0.05 & 21.57$\pm$0.01 & 12.71$\pm$2.40 & 9.32$\pm$1.35  & 2.97$\pm$0.21  & 14.4$\pm$2.4     \\
10:00:13.10 & 2:23:34.93 & 10:00:12.95   & 2:23:35.02    &                & 22.60$\pm$0.05 &                & 21.46$\pm$1.60 & 5.71$\pm$0.93  &                & 22.3$\pm$2.6     \\
10:00:13.23 & 2:25:43.20 & 10:00:13.14   & 2:25:43.38    & 23.65$\pm$0.03 & 20.12$\pm$0.00 & 19.34$\pm$0.01 & 17.65$\pm$1.58 & 5.30$\pm$0.96  &                & 26.7$\pm$2.6     \\
10:00:13.63 & 2:22:29.73 & 10:00:13.58   & 2:22:29.70    & 24.16$\pm$0.04 & 20.79$\pm$0.01 & 19.96$\pm$0.01 & 24.23$\pm$1.33 & 11.94$\pm$1.02 & 3.04$\pm$0.15  & 49.2$\pm$3.4     \\
10:00:14.30 & 2:28:54.53 & 10:00:14.09   & 2:28:54.58    & 20.68$\pm$0.01 & 19.79$\pm$0.00 & 18.40$\pm$0.01 & 36.80$\pm$1.73 & 7.45$\pm$1.05  &                & 78.6$\pm$4.5     \\
10:00:14.30 & 2:29:58.40 & 10:00:14.14   & 2:29:58.45    &                & 22.98$\pm$0.05 & 21.89$\pm$0.01 & 5.88$\pm$1.84  & 4.82$\pm$1.19  &                & 16.9$\pm$2.5     \\
10:00:14.43 & 2:30:01.20 & 10:00:14.22   & 2:30:01.27    & 25.52$\pm$0.09 & 21.52$\pm$0.01 & 19.97$\pm$0.00 & 32.53$\pm$2.08 & 14.11$\pm$1.30 & 2.63$\pm$0.21  & 92.8$\pm$5.2     \\
10:00:15.63 & 2:15:03.33 &               &               &                &                &                & 13.54$\pm$2.10 & 18.78$\pm$2.01 & 10.88$\pm$0.31 & 19.5$\pm$2.6     \\
10:00:16.57 & 2:22:32.00 & 10:00:16.44   & 2:23:32.05    & 23.75$\pm$0.03 & 21.67$\pm$0.01 & 21.39$\pm$0.01 & 7.23$\pm$1.52  & 3.59$\pm$0.87  &                & 20.1$\pm$2.6     \\
10:00:16.70 & 2:26:46.53 & 10:00:16.58   & 2:26:46.56    & 26.36$\pm$0.17 & 22.41$\pm$0.03 & 21.32$\pm$0.01 & 24.98$\pm$1.46 & 13.39$\pm$0.89 & 3.62$\pm$0.14  & 3180$\pm$160 \\
10:00:17.37 & 2:24:39.60 & 10:00:17.49   & 2:24:39.56    & 24.67$\pm$0.05 & 21.17$\pm$0.01 & 20.29$\pm$0.01 & 22.14$\pm$1.53 & 5.83$\pm$0.88  &                & 15.8$\pm$2.5     \\
10:00:17.37 & 2:30:00.13 & 10:00:17.32   & 2:30:00.22    & 22.54$\pm$0.02 & 20.01$\pm$0.00 & 19.61$\pm$0.01 & 11.59$\pm$1.68 & 3.83$\pm$1.13  &                & 32.7$\pm$2.8     \\
10:00:18.03 & 2:30:03.07 & 10:00:17.94   & 2:30:03.28    & 24.83$\pm$0.06 & 21.93$\pm$0.02 & 20.76$\pm$0.00 & 23.14$\pm$1.59 & 5.06$\pm$1.24  &                & 37.3$\pm$3.1     \\
10:00:18.30 & 2:18:13.07 & 10:00:18.25   & 2:18:13.16    & 21.02$\pm$0.01 & 18.92$\pm$0.00 & 18.11$\pm$0.01 & 39.26$\pm$2.21 & 5.10$\pm$1.40  &                & 95.3$\pm$5.3     \\
10:00:18.83 & 2:28:52.80 & 10:00:18.76   & 2:28:52.90    &                & 23.29$\pm$0.06 & 21.81$\pm$0.00 & 11.46$\pm$1.52 & 6.31$\pm$0.88  & 1.62$\pm$0.15  & 29.9$\pm$2.7     \\
10:00:19.63 & 2:25:43.73 & 10:00:19.63   & 2:25:43.82    & 24.98$\pm$0.09 & 21.81$\pm$0.01 & 20.44$\pm$0.00 & 7.56$\pm$1.24  & 7.56$\pm$0.86  &                & 23.3$\pm$2.6     \\
10:00:19.90 & 2:32:08.27 & 10:00:19.77   & 2:32:08.29    & 26.83$\pm$0.25 & 23.35$\pm$0.06 & 21.79$\pm$0.01 & 48.49$\pm$1.63 & 20.44$\pm$1.46 & 9.01$\pm$0.25  & 79.9$\pm$4.7     \\
10:00:20.43 & 2:17:09.60 & 10:00:20.25   & 2:17:09.72    & 23.27$\pm$0.02 & 20.80$\pm$0.01 & 19.81$\pm$0.00 & 21.26$\pm$3.75 & 9.50$\pm$1.46  & 3.07$\pm$0.22  & 13.2$\pm$2.3     \\
10:00:20.57 & 2:17:11.47 & 10:00:20.59   & 2:17:11.44    & 22.72$\pm$0.02 & 20.15$\pm$0.00 & 19.40$\pm$0.01 & 31.48$\pm$2.15 & 8.94$\pm$1.37  &                & 65.9$\pm$4.1     \\
10:00:20.57 & 2:21:25.73 & 10:00:20.44   & 2:21:25.76    & 24.55$\pm$0.05 & 20.35$\pm$0.00 & 19.48$\pm$0.01 & 1.37$\pm$1.06  & 3.26$\pm$0.95  &                & 126.0$\pm$6.7    \\
10:00:22.17 & 2:28:54.93 & 10:00:22.10   & 2:28:54.99    & 25.95$\pm$0.12 & 22.13$\pm$0.02 & 20.56$\pm$0.01 & 16.24$\pm$2.69 & 9.65$\pm$0.89  & 2.89$\pm$0.16  & 24.4$\pm$2.7     \\
10:00:22.30 & 2:27:48.00 & 10:00:22.23   & 2:27:48.06    & 23.30$\pm$0.02 & 20.59$\pm$0.00 & 19.93$\pm$0.00 & 19.79$\pm$2.69 & 4.25$\pm$0.74  &                & 22.1$\pm$2.7     \\
10:00:22.57 & 2:30:01.60 & 10:00:22.42   & 2:30:01.76    & 25.91$\pm$0.13 & 22.34$\pm$0.03 & 21.34$\pm$0.01 & 18.39$\pm$3.03 & 6.23$\pm$1.13  & 1.86$\pm$0.20  & 54.4$\pm$3.5     \\
10:00:22.70 & 2:20:20.80 & 10:00:22.71   & 2:20:20.73    & 23.93$\pm$0.04 & 19.97$\pm$0.00 & 19.19$\pm$0.00 & 26.29$\pm$1.65 & 6.13$\pm$0.96  &                & 15.9$\pm$2.4     \\
10:00:22.83 & 2:25:42.00 & 10:00:22.79   & 2:25:42.04    & 20.63$\pm$0.01 & 18.39$\pm$0.00 & 18.27$\pm$0.01 & 26.59$\pm$1.22 & 5.19$\pm$0.77  &                & 32.0$\pm$2.7     \\
10:00:22.83 & 2:27:51.87 &               &               &                &                &                & 15.88$\pm$1.41 & 4.96$\pm$0.78  &                & 18.8$\pm$2.4     \\
10:00:22.83 & 2:23:32.40 & 10:00:22.88   & 2:23:32.34    & 20.78$\pm$0.01 & 18.44$\pm$0.00 & 18.20$\pm$0.00 & 38.41$\pm$1.19 & 4.04$\pm$0.75  &                & 44.5$\pm$3.2     \\
10:00:23.37 & 2:24:36.27 & 10:00:23.41   & 2:24:36.30    & 25.92$\pm$0.12 & 21.37$\pm$0.01 & 20.42$\pm$0.01 & 6.70$\pm$1.48  & 3.43$\pm$0.74  &                & 13.0$\pm$2.3     \\
10:00:23.63 & 2:21:27.73 & 10:00:23.66   & 2:21:27.69    &                & 22.62$\pm$0.03 & 21.05$\pm$0.01 & 20.71$\pm$1.17 & 16.88$\pm$0.80 & 6.08$\pm$0.13  & 15.4$\pm$2.4     \\
10:00:23.63 & 2:15:02.53 & 10:00:23.50   & 2:15:02.40    & 25.79$\pm$0.11 & 23.89$\pm$0.09 & 23.62$\pm$0.03 & 6.31$\pm$1.99  & 9.24$\pm$1.74  & 3.86$\pm$0.28  & 32.6$\pm$2.9     \\
10:00:23.77 & 2:30:02.27 & 10:00:23.79   & 2:30:02.41    & 25.58$\pm$0.12 & 21.77$\pm$0.01 & 20.61$\pm$0.01 & 17.03$\pm$1.52 & 6.20$\pm$1.14  &                & 23.6$\pm$2.6     \\
10:00:23.77 & 2:19:17.07 & 10:00:23.68   & 2:19:17.00    & 25.56$\pm$0.09 & 23.57$\pm$0.08 & 22.31$\pm$0.01 & 16.56$\pm$2.07 & 11.21$\pm$1.01 & 4.03$\pm$0.17  & 23.8$\pm$2.7     \\
10:00:23.90 & 2:18:14.80 & 10:00:23.68   & 2:18:14.68    &                & 23.34$\pm$0.06 & 21.94$\pm$0.01 & 33.99$\pm$1.89 & 7.61$\pm$1.07  & 1.78$\pm$0.18  & 12.4$\pm$2.4     \\
10:00:23.90 & 2:24:37.20 & 10:00:23.87   & 2:24:37.17    & 26.62$\pm$0.19 & 23.39$\pm$0.07 & 22.10$\pm$0.01 & 4.23$\pm$1.31  & 6.28$\pm$0.74  & 1.63$\pm$0.12  & 12.8$\pm$2.4     \\
10:00:24.03 & 2:17:11.33 & 10:00:24.03   & 2:17:11.32    & 21.20$\pm$0.01 & 19.08$\pm$0.00 & 19.26$\pm$0.00 & 19.55$\pm$2.12 & 14.39$\pm$1.22 & 8.03$\pm$0.20  & 28.6$\pm$2.8     \\
10:00:24.43 & 2:28:54.13 & 10:00:24.43   & 2:28:54.23    & 26.54$\pm$0.19 & 23.96$\pm$0.11 & 23.19$\pm$0.05 & 1.09$\pm$0.90  & 3.91$\pm$0.82  & 1.76$\pm$0.14  & 16.3$\pm$2.4     \\
10:00:24.43 & 2:25:40.67 & 10:00:24.24   & 2:25:40.67    & 23.13$\pm$0.02 & 20.97$\pm$0.01 & 19.55$\pm$0.01 & 3.32$\pm$1.49  & 2.63$\pm$0.73  &                & 22.6$\pm$2.6     \\
10:00:24.70 & 2:17:10.27 & 10:00:24.69   & 2:17:10.25    & 24.27$\pm$0.04 & 20.58$\pm$0.00 & 19.49$\pm$0.01 & 19.75$\pm$2.36 & 5.41$\pm$1.26  &                & 27.6$\pm$2.6     \\
10:00:24.83 & 2:21:26.67 & 10:00:24.83   & 2:21:26.64    & 24.72$\pm$0.06 & 22.84$\pm$0.04 & 20.58$\pm$0.01 & 4.42$\pm$1.12  & 5.23$\pm$0.78  &                & 13.8$\pm$2.4     \\
10:00:25.23 & 2:19:18.13 & 10:00:25.28   & 2:19:18.23    & 25.63$\pm$0.12 & 23.25$\pm$0.06 & 22.18$\pm$0.01 & 3.64$\pm$1.68  & 4.88$\pm$0.93  & 1.49$\pm$0.15  & 11.7$\pm$2.3     \\
10:00:25.23 & 2:26:44.53 &               &               &                &                &                & 16.12$\pm$1.36 & 8.06$\pm$0.68  & 4.93$\pm$0.11  & 13.0$\pm$2.4     \\
10:00:25.23 & 2:27:51.73 & 10:00:25.19   & 2:27:51.73    & 24.12$\pm$0.06 & 20.43$\pm$0.00 & 19.22$\pm$0.01 & 12.20$\pm$1.45 & 7.71$\pm$0.72  & 1.62$\pm$0.13  & 22.3$\pm$2.6     \\
10:00:25.37 & 2:18:15.07 & 10:00:25.31   & 2:18:15.08    &                & 22.55$\pm$0.03 & 21.28$\pm$0.01 & 34.47$\pm$1.84 & 18.53$\pm$1.02 & 5.40$\pm$0.17  & 34.7$\pm$2.9     \\
10:00:25.50 & 2:15:00.40 & 10:00:25.54   & 2:15:00.39    &                & 22.17$\pm$0.02 & 20.42$\pm$0.01 & 36.59$\pm$2.05 & 19.82$\pm$1.95 & 3.90$\pm$0.31  & 59.9$\pm$3.8     \\
10:00:25.50 & 2:25:42.93 &               &               &                &                &                & 14.53$\pm$1.60 & 10.90$\pm$0.68 & 3.05$\pm$0.11  & 25.5$\pm$2.6     \\
10:00:25.77 & 2:22:31.20 & 10:00:25.87   & 2:22:31.08    & 26.48$\pm$0.16 & 22.89$\pm$0.04 & 21.96$\pm$0.01 & 11.93$\pm$1.49 & 5.81$\pm$0.70  &                & 12.6$\pm$2.4     \\
10:00:26.70 & 2:31:05.73 &               &               &                &                &                & 21.09$\pm$1.61 & 9.52$\pm$1.19  & 2.73$\pm$0.20  & 13.1$\pm$2.5     \\
10:00:26.83 & 2:23:33.07 & 10:00:26.95   & 2:23:32.98    & 23.08$\pm$0.02 & 20.36$\pm$0.00 & 19.72$\pm$0.00 & 15.60$\pm$1.22 & 3.17$\pm$0.68  &                & 30.5$\pm$2.8     \\
10:00:26.83 & 2:28:55.33 & 10:00:26.82   & 2:28:55.30    & 25.71$\pm$0.10 & 21.64$\pm$0.01 & 20.55$\pm$0.00 & 17.00$\pm$1.64 & 8.49$\pm$0.83  & 1.57$\pm$0.14  & 33.8$\pm$2.8     \\
10:00:27.10 & 2:22:30.27 & 10:00:26.98   & 2:22:30.06    & 26.33$\pm$0.15 & 22.83$\pm$0.04 & 21.92$\pm$0.01 & 25.16$\pm$1.01 & 8.84$\pm$0.70  & 2.23$\pm$0.11  & 67.7$\pm$4.1     \\
10:00:27.23 & 2:31:06.67 & 10:00:27.14   & 2:31:06.73    & 24.49$\pm$0.05 & 21.61$\pm$0.01 & 20.66$\pm$0.01 & 37.18$\pm$1.70 & 16.60$\pm$1.22 & 3.45$\pm$0.21  & 41.1$\pm$3.2     \\
10:00:27.63 & 2:19:17.07 & 10:00:27.64   & 2:19:17.11    &                & 23.27$\pm$0.06 & 22.18$\pm$0.01 & 12.68$\pm$1.76 & 4.15$\pm$0.93  &                & 37.4$\pm$2.9     \\
10:00:28.17 & 2:19:19.20 & 10:00:28.21   & 2:19:19.20    & 26.49$\pm$0.19 & 22.87$\pm$0.04 & 21.46$\pm$0.01 & 13.04$\pm$1.29 & 5.81$\pm$0.88  & 2.01$\pm$0.14  & 12.4$\pm$2.3     \\
10:00:28.57 & 2:27:49.73 & 10:00:28.56   & 2:27:49.73    & 20.35$\pm$0.01 & 17.95$\pm$0.00 & 17.72$\pm$0.01 & 86.89$\pm$1.52 & 10.37$\pm$0.64 &                & 311$\pm$16   \\
10:00:28.70 & 2:32:08.13 & 10:00:28.72   & 2:32:08.23    & 26.30$\pm$0.17 & 23.55$\pm$0.07 & 22.31$\pm$0.01 & 27.80$\pm$1.97 & 24.41$\pm$1.28 & 8.74$\pm$0.23  & 43.4$\pm$3.1     \\
10:00:29.23 & 2:20:21.87 & 10:00:29.24   & 2:20:21.92    & 25.60$\pm$0.10 & 22.94$\pm$0.04 & 22.09$\pm$0.01 & 10.36$\pm$1.28 & 7.41$\pm$0.83  & 2.06$\pm$0.14  & 26.5$\pm$2.7     \\
10:00:29.90 & 2:26:47.33 & 10:00:29.78   & 2:26:47.41    & 24.18$\pm$0.04 & 21.09$\pm$0.01 & 20.06$\pm$0.01 & 17.28$\pm$1.45 & 5.88$\pm$0.62  &                & 25.9$\pm$2.7     \\
10:00:30.43 & 2:25:43.73 & 10:00:30.33   & 2:25:43.89    & 24.27$\pm$0.04 & 20.83$\pm$0.01 & 20.05$\pm$0.01 & 24.22$\pm$1.42 & 3.66$\pm$0.63  &                & 12.3$\pm$2.3     \\
10:00:31.10 & 2:27:51.47 & 10:00:31.03   & 2:27:51.45    &                & 23.94$\pm$0.11 & 22.38$\pm$0.01 & 4.62$\pm$2.00  & 7.48$\pm$0.67  & 3.08$\pm$0.12  & 21.6$\pm$2.5     \\
10:00:31.23 & 2:30:03.47 & 10:00:31.29   & 2:30:03.50    & 23.45$\pm$0.03 & 20.50$\pm$0.00 & 20.03$\pm$0.01 & 9.04$\pm$2.28  & 3.35$\pm$1.02  &                & 29.8$\pm$2.7     \\
10:00:31.37 & 2:15:01.20 & 10:00:31.30   & 2:15:01.30    & 26.02$\pm$0.14 & 24.06$\pm$0.11 & 23.03$\pm$0.01 & 11.34$\pm$1.69 & 5.57$\pm$1.85  &                & 12.7$\pm$2.4     \\
10:00:31.63 & 2:24:36.67 & 10:00:31.65   & 2:24:36.77    & 24.02$\pm$0.03 & 21.95$\pm$0.05 &                & 10.78$\pm$1.20 & 5.94$\pm$0.68  &                & 14.4$\pm$2.5     \\
10:00:31.63 & 2:12:50.80 & 10:00:31.84   & 2:12:50.87    & 25.74$\pm$0.11 & 21.74$\pm$0.01 & 20.26$\pm$0.01 & 47.59$\pm$3.39 & 28.50$\pm$6.77 & 7.73$\pm$1.10  & 113.0$\pm$6.1    \\
10:00:32.17 & 2:30:03.33 & 10:00:32.05   & 2:30:03.38    & 23.73$\pm$0.03 & 20.52$\pm$0.00 & 19.74$\pm$0.01 & 21.65$\pm$1.90 & 3.37$\pm$1.00  &                & 25.8$\pm$2.6     \\
10:00:32.43 & 2:23:35.73 & 10:00:32.44   & 2:23:35.86    & 20.21$\pm$0.01 & 20.14$\pm$0.00 & 20.56$\pm$0.00 & 7.96$\pm$1.41  & 6.98$\pm$0.69  & 1.55$\pm$0.11  & 17.9$\pm$2.5     \\
10:00:32.43 & 2:28:54.93 & 10:00:32.44   & 2:28:55.05    &                & 23.51$\pm$0.07 & 21.96$\pm$0.01 & 7.72$\pm$1.26  & 4.17$\pm$0.78  &                & 87.8$\pm$4.9     \\
10:00:32.57 & 2:22:28.93 & 10:00:32.67   & 2:22:28.93    & 23.60$\pm$0.03 & 19.62$\pm$0.00 & 18.81$\pm$0.00 & 28.24$\pm$2.20 & 6.48$\pm$0.72  &                & 38.0$\pm$3.0     \\
10:00:32.57 & 2:33:13.60 & 10:00:32.51   & 2:33:13.64    & 25.73$\pm$0.12 & 21.89$\pm$0.02 & 20.50$\pm$0.01 & 30.59$\pm$2.24 & 8.81$\pm$2.32  & 2.10$\pm$0.49  & 31.0$\pm$2.9     \\
10:00:32.97 & 2:30:03.07 & 10:00:33.01   & 2:30:03.27    &                & 22.07$\pm$0.02 & 20.62$\pm$0.00 & 7.79$\pm$2.13  & 10.43$\pm$0.98 & 2.65$\pm$0.18  & 26.6$\pm$2.7     \\
10:00:33.23 & 2:27:51.87 & 10:00:33.27   & 2:27:51.98    & 24.40$\pm$0.04 & 20.70$\pm$0.01 & 20.15$\pm$0.01 & 21.48$\pm$1.68 & 4.40$\pm$0.70  &                & 22.7$\pm$2.6     \\
10:00:33.37 & 2:25:44.00 & 10:00:33.36   & 2:26:44.11    & 26.43$\pm$0.16 & 22.74$\pm$0.03 & 21.28$\pm$0.01 & 39.27$\pm$1.96 & 22.03$\pm$0.64 & 7.67$\pm$0.11  & 33.7$\pm$3.0     \\
10:00:34.03 & 2:25:42.13 & 10:00:34.04   & 2:25:42.18    &                & 23.71$\pm$0.09 & 22.13$\pm$0.01 & 8.93$\pm$1.79  & 7.41$\pm$0.66  &                & 21.8$\pm$2.5     \\
10:00:34.30 & 2:21:25.47 & 10:00:34.35   & 2:21:25.42    & 26.79$\pm$0.25 & 23.30$\pm$0.06 & 21.60$\pm$0.01 & 22.17$\pm$1.21 & 15.96$\pm$0.82 & 5.32$\pm$0.13  & 239$\pm$12   \\
10:00:35.23 & 2:20:21.07 & 10:00:35.33   & 2:20:20.93    & 21.86$\pm$0.01 & 19.17$\pm$0.00 & 18.71$\pm$0.00 & 29.92$\pm$1.23 & 4.27$\pm$0.94  &                & 36.8$\pm$2.9     \\
10:00:36.03 & 2:28:54.00 & 10:00:36.06   & 2:28:54.04    & 21.73$\pm$0.01 & 18.78$\pm$0.00 & 17.48$\pm$0.01 & 65.67$\pm$1.97 & 7.93$\pm$0.81  & 1.65$\pm$0.15  & 315$\pm$16   \\
10:00:36.17 & 2:16:06.80 & 10:00:36.30   & 2:16:06.74    & 23.15$\pm$0.02 & 19.98$\pm$0.00 & 19.10$\pm$0.01 & 32.87$\pm$1.66 & 6.01$\pm$1.59  &                & 31.4$\pm$2.8     \\
10:00:36.30 & 2:20:20.27 & 10:00:36.46   & 2:20:20.31    & 23.99$\pm$0.04 & 20.66$\pm$0.01 & 19.51$\pm$0.00 & 16.83$\pm$1.42 & 4.90$\pm$0.98  &                & 25.5$\pm$2.6     \\
10:00:36.97 & 2:19:18.67 & 10:00:36.90   & 2:19:18.72    &                & 23.54$\pm$0.08 & 22.03$\pm$0.01 & 14.19$\pm$1.42 & 9.09$\pm$1.03  & 2.97$\pm$0.18  & 16.6$\pm$2.5     \\
10:00:37.37 & 2:25:41.33 & 10:00:37.47   & 2:25:41.36    &                & 23.37$\pm$0.06 & 22.54$\pm$0.01 & 8.18$\pm$1.66  & 4.22$\pm$0.74  &                & 14.1$\pm$2.3     \\
10:00:38.17 & 2:28:52.40 &               &               &                &                &                & 2.33$\pm$1.23  & 3.67$\pm$0.84  &                & 20.7$\pm$2.5     \\
10:00:38.17 & 2:17:11.33 & 10:00:38.24   & 2:17:11.24    & 26.73$\pm$0.23 & 22.27$\pm$0.02 & 21.06$\pm$0.01 & 11.95$\pm$1.64 & 5.01$\pm$1.32  & 1.60$\pm$0.23  & 19.1$\pm$2.5     \\
10:00:38.30 & 2:28:53.87 & 10:00:38.30   & 2:28:53.83    & 21.94$\pm$0.01 & 19.41$\pm$0.00 & 18.98$\pm$0.00 & 28.03$\pm$1.34 & 4.62$\pm$0.87  &                & 42.9$\pm$3.1     \\
10:00:38.70 & 2:19:19.73 & 10:00:38.83   & 2:19:19.77    & 24.32$\pm$0.04 & 20.91$\pm$0.01 & 20.41$\pm$0.00 & 7.04$\pm$1.39  & 3.96$\pm$1.04  &                & 38.1$\pm$3.1     \\
10:00:38.83 & 2:16:04.27 & 10:00:38.88   & 2:16:04.08    & 25.66$\pm$0.10 & 22.46$\pm$0.03 & 21.22$\pm$0.01 & 12.80$\pm$1.68 & 6.95$\pm$1.83  &                & 32.8$\pm$2.8     \\
10:00:39.23 & 2:22:29.47 & 10:00:39.25   & 2:22:29.39    & 24.18$\pm$0.04 & 21.69$\pm$0.01 & 20.54$\pm$0.00 & 41.15$\pm$1.44 & 22.35$\pm$0.83 & 4.34$\pm$0.14  & 77.9$\pm$4.5     \\
10:00:39.63 & 2:27:48.13 & 10:00:39.62   & 2:27:48.21    & 26.12$\pm$0.13 & 22.25$\pm$0.02 & 20.91$\pm$0.01 & 14.08$\pm$2.08 & 7.18$\pm$0.79  & 1.58$\pm$0.14  & 11.6$\pm$2.4     \\
10:00:40.17 & 2:17:11.73 & 10:00:40.25   & 2:17:11.71    &                & 22.20$\pm$0.02 & 20.81$\pm$0.01 & 18.73$\pm$1.60 & 8.06$\pm$1.31  & 1.79$\pm$0.24  & 12.1$\pm$2.3     \\
10:00:40.70 & 2:32:09.20 & 10:00:40.80   & 2:32:09.37    &                & 21.84$\pm$0.01 & 20.72$\pm$0.00 & 13.86$\pm$2.50 & 10.36$\pm$1.88 &                & 14.4$\pm$2.5     \\
10:00:41.23 & 2:25:41.73 & 10:00:41.40   & 2:25:41.74    & 24.57$\pm$0.05 & 20.60$\pm$0.00 & 19.71$\pm$0.00 & 21.74$\pm$1.56 & 4.22$\pm$0.79  &                & 28.7$\pm$2.6     \\
10:00:41.50 & 2:29:56.13 & 10:00:41.64   & 2:29:56.16    & 23.48$\pm$0.03 & 19.58$\pm$0.00 & 18.98$\pm$0.00 & 30.77$\pm$1.53 & 7.17$\pm$1.00  &                & 30.0$\pm$2.8     \\
10:00:41.50 & 2:27:51.47 & 10:00:41.58   & 2:27:51.44    & 25.00$\pm$0.06 & 21.42$\pm$0.01 & 20.38$\pm$0.00 & 27.15$\pm$1.53 & 11.55$\pm$0.92 & 2.99$\pm$0.16  & 15.0$\pm$2.3     \\
10:00:41.77 & 2:25:43.20 &               &               &                &                &                & 4.05$\pm$1.64  & 2.62$\pm$0.78  & 1.83$\pm$0.14  & 11.8$\pm$2.3     \\
10:00:41.77 & 2:21:24.67 & 10:00:41.97   & 2:21:24.65    &                & 24.37$\pm$0.16 & 23.05$\pm$0.02 & 11.66$\pm$2.42 & 8.09$\pm$0.99  & 2.39$\pm$0.17  & 21.1$\pm$2.6     \\
10:00:42.03 & 2:24:36.40 & 10:00:42.14   & 2:24:36.39    & 25.44$\pm$0.09 & 21.89$\pm$0.02 & 20.47$\pm$0.01 & 32.12$\pm$1.61 & 6.46$\pm$0.82  & 1.89$\pm$0.15  & 26.7$\pm$2.8     \\
10:00:42.17 & 2:21:26.13 & 10:00:42.17   & 2:21:26.09    & 19.19$\pm$0.00 & 17.57$\pm$0.00 & 17.67$\pm$0.00 & 42.56$\pm$1.52 & 4.90$\pm$0.96  &                & 58.9$\pm$3.8     \\
10:00:42.30 & 2:23:33.73 & 10:00:42.47   & 2:23:33.63    & 25.08$\pm$0.07 & 21.37$\pm$0.01 & 20.36$\pm$0.00 & 5.13$\pm$1.39  & 3.22$\pm$0.83  &                & 16.9$\pm$2.4     \\
10:00:42.97 & 2:21:27.33 & 10:00:42.98   & 2:21:27.40    & 23.36$\pm$0.03 & 20.63$\pm$0.00 & 19.83$\pm$0.00 & 9.96$\pm$1.48  & 4.51$\pm$0.94  &                & 11.7$\pm$2.3     \\
10:00:43.63 & 2:30:00.13 & 10:00:43.65   & 2:30:00.20    & 24.00$\pm$0.04 & 19.98$\pm$0.00 & 19.26$\pm$0.00 & 15.50$\pm$1.64 & 4.19$\pm$1.07  &                & 25.6$\pm$2.6     \\
10:00:43.63 & 2:20:20.53 & 10:00:43.67   & 2:20:20.52    &                & 24.40$\pm$0.28 &                & 1.19$\pm$0.97  & 5.13$\pm$1.13  &                & 14.6$\pm$2.4     \\
10:00:43.77 & 2:24:39.60 & 10:00:43.72   & 2:24:39.48    &                & 22.74$\pm$0.04 & 21.25$\pm$0.01 & 6.04$\pm$1.56  & 3.99$\pm$0.83  &                & 13.7$\pm$2.4     \\
10:00:43.77 & 2:28:55.60 & 10:00:43.65   & 2:28:55.67    & 26.53$\pm$0.18 & 22.74$\pm$0.04 & 21.30$\pm$0.01 & 1.44$\pm$1.12  & 5.11$\pm$1.05  &                & 14.1$\pm$2.3     \\
10:00:44.17 & 2:23:32.80 & 10:00:44.19   & 2:23:32.73    & 25.25$\pm$0.08 & 22.04$\pm$0.02 & 20.79$\pm$0.01 & 20.43$\pm$1.93 & 9.66$\pm$0.87  &                & 16.7$\pm$2.5     \\
10:00:44.83 & 2:22:31.20 & 10:00:44.93   & 2:22:31.24    & 25.79$\pm$0.11 & 21.94$\pm$0.02 & 20.92$\pm$0.00 & 12.09$\pm$1.60 & 3.73$\pm$0.90  &                & 13.0$\pm$2.4     \\
10:00:48.17 & 2:27:50.53 & 10:00:48.21   & 2:27:50.55    & 24.42$\pm$0.05 & 21.37$\pm$0.01 & 20.33$\pm$0.01 & 13.47$\pm$1.52 & 6.28$\pm$1.06  &                & 11.8$\pm$2.4     \\
10:00:49.77 & 2:30:01.87 & 10:00:49.67   & 2:30:01.89    &                & 24.36$\pm$0.16 & 23.08$\pm$0.02 & 4.72$\pm$2.09  & 5.72$\pm$1.52  & 1.64$\pm$0.28  & 16.1$\pm$2.5     \\
10:00:49.90 & 2:22:32.00 & 10:00:49.92   & 2:22:31.93    & 26.02$\pm$0.13 & 23.62$\pm$0.08 & 22.12$\pm$0.01 & 16.96$\pm$2.51 & 12.25$\pm$1.23 & 5.88$\pm$0.20  & 16.3$\pm$2.5     \\
10:00:50.17 & 2:24:39.33 & 10:00:50.10   & 2:24:39.45    & 26.84$\pm$0.23 & 23.15$\pm$0.05 & 21.52$\pm$0.01 & 4.45$\pm$1.87  & 3.77$\pm$1.11  &                & 11.7$\pm$2.3     \\
10:00:50.17 & 2:21:25.20 & 10:00:50.31   & 2:21:25.26    & 20.38$\pm$0.01 & 17.62$\pm$0.00 & 17.26$\pm$0.00 & 83.28$\pm$1.72 & 13.27$\pm$1.46 & 1.71$\pm$0.25  & 106$\pm$5.8    \\
10:00:50.43 & 2:18:14.80 & 10:00:50.45   & 2:18:14.80    & 22.09$\pm$0.01 & 19.34$\pm$0.00 & 18.68$\pm$0.00 & 58.50$\pm$2.11 & 8.93$\pm$2.01  &                & 125$\pm$6.7    \\
10:00:51.50 & 2:29:57.33 & 10:00:51.51   & 2:29:57.25    & 25.48$\pm$0.09 & 21.66$\pm$0.01 & 20.64$\pm$0.01 & 16.43$\pm$1.65 & 6.33$\pm$1.41  & 1.45$\pm$0.26  & 25.8$\pm$2.6     \\
10:00:53.77 & 2:25:43.87 & 10:00:53.87   & 2:25:43.92    & 24.97$\pm$0.06 & 21.92$\pm$0.02 & 21.00$\pm$0.01 & 29.16$\pm$2.14 & 8.27$\pm$1.46  &                & 49.4$\pm$3.3     \\
10:00:54.97 & 2:19:19.20 & 10:00:54.96   & 2:19:19.15    & 26.04$\pm$0.13 & 22.38$\pm$0.03 & 21.08$\pm$0.01 & 8.35$\pm$2.88  & 13.62$\pm$2.80 & 3.24$\pm$0.58  & 13.7$\pm$2.4     \\
10:00:55.90 & 2:27:49.60 & 10:00:56.02   & 2:27:49.55    & 24.73$\pm$0.08 & 21.57$\pm$0.01 & 19.77$\pm$0.03 & 30.49$\pm$2.07 & 11.10$\pm$1.81 & 1.50$\pm$0.38  & 31.9$\pm$2.8     \\
10:00:56.83 & 2:20:20.93 &               &               &                &                &                & 77.82$\pm$1.99 & 21.96$\pm$3.50 & 9.63$\pm$0.82  & 39.5$\pm$3.1     \\
10:00:59.10 & 2:17:09.07 & 10:00:59.26   & 2:17:09.27    & 24.89$\pm$0.07 & 21.23$\pm$0.02 & 20.00$\pm$0.01 & 60.67$\pm$2.96 & 33.92$\pm$8.08 & 5.66$\pm$1.58  & 49.5$\pm$3.3     \\
10:01:09.10 & 2:22:31.73 & 10:01:09.25   & 2:22:31.66    & 24.14$\pm$0.04 & 20.66$\pm$0.01 & 19.09$\pm$0.01 & 78.34$\pm$2.39 & 42.23$\pm$7.39 & 8.06$\pm$1.52  & 336$\pm$17.0  
\enddata
\tablenotetext{a} {The positional error at the 90\% confidence interval is $\simeq$ 4$\arcsec$ in radius (see more in \S\ref{sec:MonteCarloSimulation}).}
\tablenotetext{b} {Here $S_\mathrm{250\,\micron}$ are estimated from \texttt{XID+} with our 450-$\micron$ sources as positional priors (see \S\ref{subsec:AncillaryData}).}
\tablenotetext{c} {Here $S_\mathrm{450\,\micron}$ and $S_\mathrm{850\,\micron}$ are corrected for flux boosting.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{lllllllllll}
\tablecaption{\label{tbl:PhotometricCatalog2} Multi-wavelength Photometry for MIPS 24-$\micron$ Identified 450-$\micron$ Sources. }
\tablehead{ 
\colhead{ R.A.$_\mathrm{450\,\micron}$\tablenotemark{a} } & \colhead{ Decl.$_\mathrm{450\,\micron}$\tablenotemark{a} } & \colhead{ R.A.$_{opt}$ } & \colhead{ Decl.$_{opt}$ } 
& \colhead{ $r$} & \colhead{ $Ks$} & \colhead{ $S_\mathrm{3.6\,\micron}$}  & \colhead{ $S_\mathrm{24\,\micron}$}
& \colhead{ $S_\mathrm{250\,\micron}$\tablenotemark{b} } & \colhead{ $S_\mathrm{450\,\micron}$\tablenotemark{c} } & \colhead{ $S_\mathrm{850\,\micron}$\tablenotemark{c} }  \\
\cline{1-11}
\colhead{ (J2000) } & \colhead{ (J2000) } &\colhead{ (J2000) } & \colhead{ (J2000) } & \colhead{ (mag) }  & \colhead{ (mag) } & \colhead{ (mag) } & \colhead{ (mJy) } & \colhead{ (mJy) } & \colhead{ (mJy) } & \colhead{ (mJy) }
}
\startdata
09:59:52.70 & 2:27:48.67 & 09:59:52.67   & 2:27:48.92    & 24.67$\pm$0.05 & 22.32$\pm$0.05 & 20.83$\pm$0.01 & 0.26$\pm$0.01 & 3.41$\pm$2.34  & 14.67$\pm$4.86 &               \\
10:00:07.37 & 2:29:57.87 & 10:00:07.26   & 2:29:57.94    & 23.05$\pm$0.02 & 19.68$\pm$0.00 & 19.05$\pm$0.00 & 0.44$\pm$0.01 & 27.70$\pm$2.41 & 6.16$\pm$2.08  &               \\
10:00:08.97 & 2:19:16.13 & 10:00:08.76   & 2:19:16.13    & 22.73$\pm$0.02 & 20.38$\pm$0.00 & 19.17$\pm$0.01 & 0.41$\pm$0.01 & 23.34$\pm$2.58 & 10.62$\pm$1.72 & 1.52$\pm$0.26 \\
10:00:12.30 & 2:23:34.27 &               &               &                &                &                & 0.29$\pm$0.01 & 12.10$\pm$1.65 & 2.98$\pm$0.98  &               \\
10:00:12.70 & 2:14:59.07 & 10:00:12.60   & 2:14:58.94    & 24.83$\pm$0.06 & 21.18$\pm$0.01 & 20.02$\pm$0.01 & 0.33$\pm$0.02 & 24.16$\pm$3.20 & 19.02$\pm$3.90 & 4.76$\pm$0.56 \\
10:00:12.97 & 2:20:21.47 & 10:00:13.09   & 2:20:21.55    & 20.89$\pm$0.01 & 18.60$\pm$0.00 & 18.46$\pm$0.01 & 0.43$\pm$0.01 & 13.55$\pm$2.04 & 5.00$\pm$1.30  &               \\
10:00:13.77 & 2:17:10.40 & 10:00:13.69   & 2:17:10.30    &                & 23.24$\pm$0.06 & 21.60$\pm$0.01 & 0.16$\pm$0.02 & 5.73$\pm$2.49  & 8.27$\pm$1.69  & 3.10$\pm$0.26 \\
10:00:14.17 & 2:18:12.53 & 10:00:14.17   & 2:18:12.58    & 23.97$\pm$0.04 & 20.84$\pm$0.01 & 20.02$\pm$0.01 & 0.25$\pm$0.02 & 13.90$\pm$1.94 & 5.14$\pm$1.58  &               \\
10:00:14.17 & 2:24:36.13 & 10:00:14.04   & 2:24:36.13    & 25.20$\pm$0.06 & 22.76$\pm$0.08 &                & 0.15$\pm$0.01 & 13.49$\pm$1.90 & 2.92$\pm$0.90  &               \\
10:00:14.97 & 2:23:35.87 & 10:00:14.87   & 2:23:35.80    & 24.69$\pm$0.05 & 20.74$\pm$0.01 &                & 0.25$\pm$0.01 & 5.47$\pm$1.53  & 5.37$\pm$0.88  &               \\
10:00:15.63 & 2:19:18.93 & 10:00:15.50   & 2:19:18.97    & 21.92$\pm$0.01 & 20.79$\pm$0.01 & 20.23$\pm$0.01 & 0.30$\pm$0.01 & 7.19$\pm$1.82  & 5.00$\pm$1.27  &               \\
10:00:16.17 & 2:22:29.47 & 10:00:16.11   & 2:22:29.38    & 23.93$\pm$0.03 & 20.89$\pm$0.01 & 20.04$\pm$0.00 & 0.22$\pm$0.01 & 12.25$\pm$1.42 & 4.44$\pm$0.95  &               \\
10:00:16.30 & 2:25:42.27 & 10:00:16.34   & 2:25:42.31    & 23.10$\pm$0.02 & 20.68$\pm$0.01 & 20.17$\pm$0.01 & 0.17$\pm$0.01 & 6.59$\pm$1.56  & 3.02$\pm$0.91  &               \\
10:00:16.43 & 2:16:06.13 & 10:00:16.35   & 2:16:06.16    & 23.52$\pm$0.03 & 21.16$\pm$0.01 & 19.40$\pm$0.03 & 0.44$\pm$0.02 & 12.65$\pm$1.65 & 8.77$\pm$1.72  & 1.65$\pm$0.27 \\
10:00:17.23 & 2:21:26.80 &               &               &                &                &                & 0.33$\pm$0.01 & 22.22$\pm$1.37 & 3.77$\pm$1.02  &               \\
10:00:17.37 & 2:28:55.73 & 10:00:17.20   & 2:28:55.89    & 24.67$\pm$0.06 & 22.20$\pm$0.02 & 21.37$\pm$0.01 & 0.18$\pm$0.01 & 6.46$\pm$1.69  & 3.49$\pm$0.98  &               \\
10:00:18.17 & 2:23:32.93 & 10:00:18.06   & 2:23:32.78    & 23.19$\pm$0.02 & 21.26$\pm$0.01 & 20.40$\pm$0.01 & 0.17$\pm$0.01 & 12.41$\pm$1.39 & 3.01$\pm$0.83  &               \\
10:00:18.57 & 2:29:56.67 & 10:00:18.51   & 2:29:56.68    & 25.47$\pm$0.10 & 21.54$\pm$0.01 & 20.58$\pm$0.00 & 0.27$\pm$0.01 & 3.53$\pm$1.52  & 3.25$\pm$0.99  &               \\
10:00:18.83 & 2:16:07.73 &               &               &                &                &                & 0.40$\pm$0.02 & 20.82$\pm$1.73 & 11.56$\pm$1.59 & 3.11$\pm$0.25 \\
10:00:19.37 & 2:20:21.60 &               &               &                &                &                & 0.24$\pm$0.01 & 14.69$\pm$1.50 & 6.34$\pm$1.09  & 1.99$\pm$0.17 \\
10:00:20.70 & 2:22:31.47 & 10:00:20.70   & 2:22:31.54    & 26.08$\pm$0.12 & 23.33$\pm$0.06 & 22.63$\pm$0.01 & 0.16$\pm$0.01 & 9.35$\pm$1.24  & 6.14$\pm$0.80  &               \\
10:00:21.37 & 2:30:03.73 & 10:00:21.20   & 2:30:03.70    & 23.94$\pm$0.04 & 20.53$\pm$0.00 & 19.70$\pm$0.00 & 0.25$\pm$0.01 & 12.28$\pm$1.48 & 3.81$\pm$1.20  &               \\
10:00:22.17 & 2:25:43.60 & 10:00:22.06   & 2:25:43.52    & 26.78$\pm$0.41 & 22.52$\pm$0.03 & 21.41$\pm$0.00 & 0.17$\pm$0.01 & 1.98$\pm$1.11  & 4.52$\pm$0.78  &               \\
10:00:22.70 & 2:21:26.27 & 10:00:22.76   & 2:21:26.19    & 24.28$\pm$0.05 & 22.46$\pm$0.03 & 21.56$\pm$0.01 & 0.11$\pm$0.01 & 8.38$\pm$1.26  & 3.05$\pm$0.85  &               \\
10:00:22.83 & 2:31:07.07 & 10:00:22.76   & 2:31:07.14    & 23.58$\pm$0.03 & 21.33$\pm$0.01 & 20.85$\pm$0.00 & 0.11$\pm$0.01 & 7.00$\pm$1.45  & 4.02$\pm$1.30  &               \\
10:00:22.83 & 2:25:40.00 & 10:00:22.63   & 2:24:39.96    & 24.28$\pm$0.04 & 22.23$\pm$0.02 & 21.13$\pm$0.00 & 0.14$\pm$0.01 & 5.50$\pm$1.33  & 3.26$\pm$0.78  &               \\
10:00:22.83 & 2:29:59.20 & 10:00:22.79   & 2:29:59.25    & 22.80$\pm$0.02 & 19.91$\pm$0.00 & 19.16$\pm$0.00 & 0.54$\pm$0.01 & 17.47$\pm$1.57 & 4.35$\pm$1.06  &               \\
10:00:24.43 & 2:26:46.13 & 10:00:24.31   & 2:26:46.28    & 26.14$\pm$0.13 & 23.34$\pm$0.06 & 22.41$\pm$0.01 & 0.09$\pm$0.01 & 6.25$\pm$1.32  & 3.15$\pm$0.69  &               \\
10:00:24.83 & 2:20:23.07 & 10:00:24.84   & 2:20:23.07    & 22.84$\pm$0.02 & 20.23$\pm$0.00 & 19.34$\pm$0.00 & 0.48$\pm$0.02 & 17.20$\pm$1.27 & 6.58$\pm$0.86  &               \\
10:00:24.97 & 2:22:29.20 & 10:00:24.92   & 2:22:29.28    & 24.37$\pm$0.04 & 22.13$\pm$0.02 & 21.49$\pm$0.01 & 0.08$\pm$0.02 & 6.52$\pm$1.14  & 2.68$\pm$0.74  &               \\
10:00:25.90 & 2:19:19.07 & 10:00:25.78   & 2:19:19.01    & 23.22$\pm$0.02 & 20.24$\pm$0.00 & 19.45$\pm$0.00 & 0.31$\pm$0.02 & 11.54$\pm$1.60 & 3.50$\pm$0.90  &               \\
10:00:26.17 & 2:17:10.67 & 10:00:26.18   & 2:17:10.64    & 25.30$\pm$0.08 & 21.62$\pm$0.01 & 20.53$\pm$0.01 & 0.29$\pm$0.02 & 14.42$\pm$1.93 & 8.52$\pm$1.21  & 2.38$\pm$0.20 \\
10:00:26.30 & 2:25:40.93 & 10:00:26.56   & 2:25:40.93    & 23.32$\pm$0.02 & 21.11$\pm$0.02 &                & 0.14$\pm$0.01 & 2.52$\pm$1.29  & 3.19$\pm$0.68  &               \\
10:00:26.43 & 2:27:48.93 & 10:00:26.29   & 2:27:49.03    & 24.08$\pm$0.04 & 21.50$\pm$0.01 & 20.63$\pm$0.01 & 0.06$\pm$0.01 & 6.70$\pm$2.43  & 3.47$\pm$0.66  &               \\
10:00:26.70 & 2:24:36.80 & 10:00:26.72   & 2:24:36.77    & 26.67$\pm$0.21 & 23.22$\pm$0.06 & 21.64$\pm$0.02 & 0.10$\pm$0.01 & 7.38$\pm$2.44  & 4.69$\pm$0.69  &               \\
10:00:26.83 & 2:18:15.47 & 10:00:26.93   & 2:18:15.36    & 26.53$\pm$0.19 & 22.53$\pm$0.03 & 21.21$\pm$0.01 & 0.23$\pm$0.02 & 3.03$\pm$1.57  & 3.61$\pm$0.98  &               \\
10:00:26.83 & 2:27:48.67 & 10:00:26.74   & 2:27:48.72    &                & 21.92$\pm$0.02 & 20.51$\pm$0.01 & 0.19$\pm$0.01 & 11.87$\pm$2.53 & 6.09$\pm$0.65  &               \\
10:00:28.17 & 2:23:33.20 &               &               &                &                &                & 0.28$\pm$0.01 & 10.31$\pm$1.68 & 3.67$\pm$0.67  &               \\
10:00:29.10 & 2:17:08.53 & 10:00:29.13   & 2:17:08.44    & 25.67$\pm$0.11 & 22.32$\pm$0.02 & 21.34$\pm$0.06 & 0.11$\pm$0.02 & 0.71$\pm$0.77  & 4.34$\pm$1.31  &               \\
10:00:29.37 & 2:22:28.67 & 10:00:29.34   & 2:22:28.66    & 25.37$\pm$0.08 & 22.74$\pm$0.04 & 21.92$\pm$0.01 & 0.15$\pm$0.02 & 1.21$\pm$0.84  & 3.67$\pm$0.71  &               \\
10:00:29.50 & 2:21:26.67 & 10:00:29.50   & 2:21:26.64    & 26.67$\pm$0.24 & 22.53$\pm$0.03 & 21.19$\pm$0.01 & 0.34$\pm$0.02 & 4.46$\pm$1.50  & 7.06$\pm$0.74  & 1.68$\pm$0.12 \\
10:00:29.63 & 2:21:26.13 & 10:00:29.69   & 2:21:25.98    & 21.29$\pm$0.01 & 19.22$\pm$0.00 & 18.56$\pm$0.01 & 0.54$\pm$0.02 & 18.35$\pm$1.61 & 3.54$\pm$0.75  &               \\
10:00:29.90 & 2:26:45.47 & 10:00:29.85   & 2:26:45.49    & 25.92$\pm$0.11 & 22.60$\pm$0.03 & 21.21$\pm$0.01 & 0.09$\pm$0.01 & 7.95$\pm$1.44  & 1.98$\pm$0.62  &               \\
10:00:30.57 & 2:27:51.60 & 10:00:30.48   & 2:27:51.69    &                & 22.28$\pm$0.02 & 21.22$\pm$0.01 & 0.13$\pm$0.01 & 13.70$\pm$2.13 & 2.08$\pm$0.67  & 1.52$\pm$0.12 \\
10:00:30.83 & 2:31:04.00 & 10:00:30.98   & 2:31:04.04    & 26.10$\pm$0.14 & 21.11$\pm$0.01 & 19.78$\pm$0.00 & 0.14$\pm$0.01 & 16.65$\pm$2.03 & 4.01$\pm$1.04  &               \\
10:00:31.63 & 2:22:30.00 &               &               &                &                &                & 0.22$\pm$0.02 & 9.96$\pm$1.53  & 3.35$\pm$0.70  &               \\
10:00:32.03 & 2:22:28.93 & 10:00:32.06   & 2:22:28.89    & 24.82$\pm$0.06 & 21.55$\pm$0.01 & 20.51$\pm$0.00 & 0.18$\pm$0.02 & 4.10$\pm$1.93  & 2.29$\pm$0.72  &               \\
10:00:32.43 & 2:27:51.87 & 10:00:32.46   & 2:27:51.97    & 23.09$\pm$0.02 & 20.68$\pm$0.01 & 19.62$\pm$0.00 & 0.26$\pm$0.02 & 11.96$\pm$1.78 & 4.01$\pm$0.69  &               \\
10:00:33.37 & 2:20:22.53 & 10:00:33.46   & 2:20:22.52    & 26.07$\pm$0.15 & 22.06$\pm$0.02 & 20.93$\pm$0.01 & 0.09$\pm$0.02 & 1.47$\pm$1.02  & 3.18$\pm$0.86  &               \\
10:00:34.03 & 2:25:41.47 & 10:00:34.03   & 2:25:41.35    & 26.89$\pm$0.27 & 22.30$\pm$0.02 & 21.18$\pm$0.00 & 0.20$\pm$0.01 & 7.70$\pm$1.76  & 2.80$\pm$0.67  &               \\
10:00:34.30 & 2:22:28.27 & 10:00:34.30   & 2:22:28.25    & 23.80$\pm$0.03 & 21.08$\pm$0.01 & 19.81$\pm$0.01 & 0.35$\pm$0.02 & 16.15$\pm$1.21 & 3.45$\pm$0.76  &               \\
10:00:35.50 & 2:28:53.73 &               &               &                &                &                & 0.36$\pm$0.01 & 4.26$\pm$1.96  & 5.83$\pm$0.79  & 2.89$\pm$0.14 \\
10:00:36.03 & 2:21:27.33 & 10:00:36.05   & 2:21:27.39    & 24.91$\pm$0.06 & 22.14$\pm$0.02 & 20.22$\pm$0.04 & 0.20$\pm$0.02 & 13.01$\pm$1.37 & 10.94$\pm$0.81 & 3.19$\pm$0.14 \\
10:00:36.03 & 2:27:49.07 & 10:00:36.08   & 2:27:49.21    & 24.60$\pm$0.05 & 23.16$\pm$0.05 & 22.90$\pm$0.01 & 0.12$\pm$0.01 & 5.60$\pm$1.42  & 2.48$\pm$0.70  &               \\
10:00:36.30 & 2:23:34.40 & 10:00:36.35   & 2:23:34.39    & 24.32$\pm$0.04 & 21.44$\pm$0.01 & 19.94$\pm$0.00 & 0.11$\pm$0.02 & 14.27$\pm$1.35 & 2.60$\pm$0.76  &               \\
10:00:36.97 & 2:26:46.40 & 10:00:36.84   & 2:26:46.34    & 22.79$\pm$0.02 & 20.21$\pm$0.00 & 19.42$\pm$0.00 & 0.76$\pm$0.01 & 28.66$\pm$1.60 & 4.91$\pm$0.70  &               \\
10:00:38.03 & 2:24:38.67 &               &               &                &                &                & 0.16$\pm$0.02 & 7.36$\pm$1.53  & 4.10$\pm$0.78  &               \\
10:00:38.70 & 2:27:49.60 & 10:00:38.86   & 2:27:49.58    & 26.30$\pm$0.15 & 23.95$\pm$0.10 & 22.73$\pm$0.01 & 0.08$\pm$0.02 & 3.47$\pm$1.38  & 3.28$\pm$0.78  &               \\
10:00:38.83 & 2:25:42.80 & 10:00:38.82   & 2:25:42.87    & 20.88$\pm$0.01 & 18.50$\pm$0.00 & 18.44$\pm$0.00 & 0.45$\pm$0.02 & 13.41$\pm$1.62 & 3.63$\pm$0.75  &               \\
10:00:38.83 & 2:20:21.87 & 10:00:38.84   & 2:20:21.83    & 22.12$\pm$0.01 & 19.47$\pm$0.00 & 18.49$\pm$0.00 & 0.29$\pm$0.02 & 13.36$\pm$1.40 & 5.05$\pm$1.01  &               \\
10:00:39.50 & 2:24:38.00 & 10:00:39.43   & 2:24:38.12    & 24.45$\pm$0.05 & 21.32$\pm$0.01 & 20.65$\pm$0.01 & 0.26$\pm$0.02 & 9.09$\pm$1.62  & 5.66$\pm$0.80  &               \\
10:00:39.63 & 2:22:30.93 & 10:00:39.71   & 2:22:31.02    & 25.85$\pm$0.10 & 22.23$\pm$0.02 & 20.82$\pm$0.01 & 0.11$\pm$0.02 & 5.58$\pm$1.54  & 3.39$\pm$0.81  &               \\
10:00:41.50 & 2:29:58.53 & 10:00:41.55   & 2:29:58.51    & 23.67$\pm$0.03 & 21.29$\pm$0.01 & 20.55$\pm$0.00 & 0.22$\pm$0.01 & 6.40$\pm$1.83  & 3.70$\pm$1.00  &               \\
10:00:41.63 & 2:25:40.40 & 10:00:41.61   & 2:25:40.40    & 25.74$\pm$0.11 & 23.58$\pm$0.08 & 22.63$\pm$0.02 & 0.08$\pm$0.02 & 2.67$\pm$1.44  & 3.01$\pm$0.80  &               \\
10:00:42.83 & 2:30:02.13 & 10:00:42.95   & 2:30:02.15    & 22.54$\pm$0.02 & 20.07$\pm$0.00 & 19.30$\pm$0.00 & 0.37$\pm$0.01 & 24.22$\pm$1.47 & 4.72$\pm$1.11  &               \\
10:00:44.03 & 2:23:33.73 & 10:00:44.09   & 2:23:33.72    &                & 22.59$\pm$0.03 & 21.12$\pm$0.00 & 0.28$\pm$0.02 & 9.65$\pm$1.50  & 7.04$\pm$0.86  & 1.55$\pm$0.15 \\
10:00:44.57 & 2:23:35.60 & 10:00:44.50   & 2:23:35.61    & 25.17$\pm$0.07 & 21.57$\pm$0.01 & 20.66$\pm$0.01 & 0.07$\pm$0.02 & 12.64$\pm$1.55 & 3.12$\pm$0.86  &               \\
10:00:44.97 & 2:19:17.47 & 10:00:45.03   & 2:19:17.40    & 24.98$\pm$0.07 & 20.59$\pm$0.00 & 19.41$\pm$0.00 & 0.25$\pm$0.02 & 25.31$\pm$1.78 & 11.46$\pm$1.25 & 2.00$\pm$0.22 \\
10:00:46.97 & 2:28:55.60 & 10:00:47.09   & 2:28:55.63    & 26.60$\pm$0.19 & 21.90$\pm$0.02 & 20.74$\pm$0.01 & 0.27$\pm$0.02 & 17.73$\pm$1.71 & 4.32$\pm$1.12  &               \\
10:00:47.37 & 2:24:39.07 & 10:00:47.59   & 2:24:39.02    & 24.94$\pm$0.06 & 22.30$\pm$0.02 & 21.39$\pm$0.01 & 0.07$\pm$0.02 & 4.96$\pm$1.58  & 3.42$\pm$0.93  &               \\
10:00:48.30 & 2:29:57.73 & 10:00:48.36   & 2:29:57.75    &                & 23.26$\pm$0.06 & 21.77$\pm$0.01 & 0.18$\pm$0.02 & 13.77$\pm$1.83 & 6.35$\pm$1.19  & 1.68$\pm$0.22 \\
10:00:49.50 & 2:21:26.53 & 10:00:49.67   & 2:21:26.44    & 23.31$\pm$0.03 & 20.22$\pm$0.00 & 19.60$\pm$0.01 & 0.23$\pm$0.02 & 8.06$\pm$1.65  & 4.70$\pm$1.34  &               \\
10:00:49.63 & 2:26:47.73 & 10:00:49.70   & 2:26:47.77    & 24.98$\pm$0.06 & 20.78$\pm$0.01 & 19.51$\pm$0.00 & 0.14$\pm$0.02 & 11.66$\pm$1.87 & 6.00$\pm$1.07  & 1.48$\pm$0.19 \\
10:00:50.03 & 2:26:45.07 & 10:00:50.16   & 2:26:45.23    & 21.45$\pm$0.01 & 21.32$\pm$0.01 & 21.20$\pm$0.01 & 0.15$\pm$0.02 & 4.33$\pm$1.81  & 7.12$\pm$1.06  & 2.97$\pm$0.19 \\
10:00:50.83 & 2:27:48.00 & 10:00:50.90   & 2:26:47.99    & 25.64$\pm$0.09 & 22.65$\pm$0.03 & 21.13$\pm$0.01 & 0.23$\pm$0.02 & 6.53$\pm$2.21  & 4.14$\pm$1.15  &               \\
10:00:52.03 & 2:22:28.53 & 10:00:51.99   & 2:22:28.64    & 23.92$\pm$0.04 & 22.21$\pm$0.02 & 20.91$\pm$0.01 & 0.09$\pm$0.02 & 4.76$\pm$1.98  & 4.73$\pm$1.61  &              
\enddata
\tablenotetext{a} {The positional error at the 90\% confidence interval is $\simeq$ 4$\arcsec$ in radius (see more in \S\ref{sec:MonteCarloSimulation}).}
\tablenotetext{b} {Here $S_\mathrm{250\,\micron}$ are estimated from \texttt{XID+} with our 450-$\micron$ sources as positional priors (see \S\ref{subsec:AncillaryData}).}
\tablenotetext{c} {Here $S_\mathrm{450\,\micron}$ and $S_\mathrm{850\,\micron}$ are corrected for flux boosting.}
\end{deluxetable*}

\begin{deluxetable*}{llllll}
\tablecaption{\label{tbl:PhotometricCatalog3} List of 450-$\micron$ Sources without VLA 3\,GHz and MIPS 24\,$\micron$ Counterparts.}
\tablehead{ 
\colhead{ R.A.$_\mathrm{450\,\micron}$ } & \colhead{ Decl.$_\mathrm{450\,\micron}$ } 
& \colhead{ $S_\mathrm{250\,\micron}$\tablenotemark{a} } & \colhead{ $S_\mathrm{450\,\micron}$\tablenotemark{b} } & \colhead{ $S_\mathrm{850\,\micron}$\tablenotemark{b} } \\
\cline{1-2}
\colhead{ (J2000) } & \colhead{ (J2000) } & \colhead{ (mJy) } & \colhead{ (mJy) } & \colhead{ (mJy) } 
}
\startdata
10:00:09.90 & 2:26:47.07 & 0.49$\pm$0.61  & 3.28$\pm$1.16   &               \\
10:00:12.30 & 2:23:32.53 & 3.94$\pm$1.62  & 5.00$\pm$1.01   & 1.67$\pm$0.15 \\
10:00:14.30 & 2:23:33.73 & 6.35$\pm$1.91  & 3.06$\pm$0.90   &               \\
10:00:14.70 & 2:28:52.13 & 3.98$\pm$1.69  & 3.77$\pm$0.96   &               \\
10:00:16.03 & 2:24:38.93 & 11.43$\pm$1.59 & 3.75$\pm$0.88   & 2.86$\pm$0.14 \\
10:00:17.10 & 2:17:09.47 & 5.53$\pm$1.99  & 4.90$\pm$1.58   &               \\
10:00:17.23 & 2:25:41.33 & 5.79$\pm$1.45  & 5.93$\pm$0.90   & 2.23$\pm$0.14 \\
10:00:18.17 & 2:25:43.73 & 2.61$\pm$1.42  & 2.95$\pm$0.89   &               \\
10:00:18.43 & 2:22:31.20 & 11.10$\pm$1.49 & 6.01$\pm$0.85   & 1.91$\pm$0.13 \\
10:00:18.43 & 2:23:35.73 & 3.11$\pm$1.32  & 4.35$\pm$0.83   &               \\
10:00:18.97 & 2:21:27.07 & 2.51$\pm$1.23  & 3.06$\pm$0.95   &               \\
10:00:19.50 & 2:29:58.00 & 0.27$\pm$0.40  & 3.45$\pm$1.03   &               \\
10:00:19.90 & 2:24:39.73 & 12.03$\pm$2.43 & 6.73$\pm$0.85   &               \\
10:00:20.03 & 2:30:01.20 & 26.71$\pm$1.67 & 11.70$\pm$1.13  & 2.82$\pm$0.20 \\
10:00:20.70 & 2:29:56.80 & 2.91$\pm$1.59  & 4.69$\pm$0.98   &               \\
10:00:21.10 & 2:23:34.80 & 1.93$\pm$1.12  & 3.23$\pm$0.78   &               \\
10:00:21.63 & 2:34:16.40 & 0.70$\pm$0.87  & 12.86$\pm$4.47  &               \\
10:00:22.17 & 2:30:01.47 & 22.25$\pm$3.04 & 3.70$\pm$1.13   & 1.69$\pm$0.20 \\
10:00:22.30 & 2:23:35.60 & 8.48$\pm$1.30  & 6.46$\pm$0.76   & 1.46$\pm$0.13 \\
10:00:22.97 & 2:20:21.33 & 1.40$\pm$1.28  & 3.24$\pm$0.94   &               \\
10:00:24.03 & 2:29:59.20 & 0.93$\pm$0.94  & 3.83$\pm$1.05   & 3.78$\pm$0.18 \\
10:00:24.17 & 2:20:20.40 & 1.93$\pm$1.24  & 6.92$\pm$0.92   & 4.53$\pm$0.15 \\
10:00:24.83 & 2:23:34.93 & 0.52$\pm$0.61  & 3.07$\pm$0.71   &               \\
10:00:25.10 & 2:22:31.33 & 14.28$\pm$1.52 & 2.49$\pm$0.71   &               \\
10:00:25.23 & 2:24:39.87 & 0.41$\pm$0.52  & 2.76$\pm$0.71   &               \\
10:00:25.77 & 2:20:22.67 & 2.87$\pm$1.22  & 3.91$\pm$0.84   &               \\
10:00:26.43 & 2:15:02.00 & 1.39$\pm$1.29  & 6.41$\pm$1.75   & 3.58$\pm$0.28 \\
10:00:27.90 & 2:25:43.20 & 1.23$\pm$0.94  & 2.34$\pm$0.64   &               \\
10:00:28.30 & 2:17:10.00 & 7.72$\pm$1.90  & 4.48$\pm$1.24   &               \\
10:00:28.97 & 2:28:53.33 & 8.22$\pm$2.33  & 2.80$\pm$0.72   &               \\
10:00:28.97 & 2:25:40.40 & 3.55$\pm$1.37  & 2.85$\pm$0.66   &               \\
10:00:29.10 & 2:28:52.80 & 10.38$\pm$2.12 & 3.61$\pm$0.71   &               \\
10:00:30.03 & 2:33:12.80 & 9.02$\pm$2.22  & 6.11$\pm$1.93   &               \\
10:00:30.97 & 2:22:28.80 & 8.15$\pm$1.19  & 3.44$\pm$0.71   &               \\
10:00:31.23 & 2:18:15.60 & 15.56$\pm$1.64 & 6.58$\pm$0.98   &               \\
10:00:31.37 & 2:33:12.67 & 2.24$\pm$1.60  & 5.54$\pm$1.93   &               \\
10:00:33.37 & 2:25:43.60 & 1.61$\pm$1.49  & 2.98$\pm$0.64   & 4.84$\pm$0.11 \\
10:00:34.17 & 2:26:47.60 & 1.37$\pm$1.17  & 2.16$\pm$0.65   &               \\
10:00:34.70 & 2:22:30.40 & 4.76$\pm$1.39  & 4.62$\pm$0.74   & 1.73$\pm$0.12 \\
10:00:35.37 & 2:27:51.87 & 2.77$\pm$1.43  & 3.24$\pm$0.73   &               \\
10:00:37.50 & 2:24:36.27 & 4.38$\pm$1.54  & 2.92$\pm$0.78   &               \\
10:00:37.63 & 2:21:25.87 & 16.47$\pm$1.38 & 4.33$\pm$0.88   & 1.54$\pm$0.15 \\
10:00:38.17 & 2:11:45.60 & 45.91$\pm$3.01 & 51.18$\pm$13.65 &               \\
10:00:41.63 & 2:24:36.13 & 0.68$\pm$0.82  & 3.83$\pm$0.82   & 1.51$\pm$0.15 \\
10:00:48.57 & 2:33:14.93 & 1.44$\pm$1.56  & 26.82$\pm$8.80  &               \\
10:00:48.83 & 2:30:01.07 & 10.02$\pm$2.27 & 6.33$\pm$1.36   & 1.85$\pm$0.25
\enddata
\tablenotetext{a} {Here $S_\mathrm{250\,\micron}$ are estimated from \texttt{XID+} with our 450-$\micron$ sources as positional priors (see \S\ref{subsec:AncillaryData}).}
\tablenotetext{b} {Here $S_\mathrm{450\,\micron}$ and $S_\mathrm{850\,\micron}$ are corrected for flux boosting.}
\end{deluxetable*}

\begin{deluxetable*}{ccc}
\tablecaption{\label{tbl:FiltersBetaUV} Broad-band Filters Used to Derive $\beta_{\rm UV}$ and Ultraviolet Luminosity.}
\tablehead{ \colhead{ Redshift Range } & \colhead{ $M_{\lambda_{1}}$ } & \colhead{ $M_{\lambda_{2}}$ } }
\startdata
0.0--0.5 & $\rm FUV_{1542}$ & $\rm NUV_{2314}$ \\
0.5--1.0 & $\rm NUV_{2314}$ & $u^{\star}_{3823}$ \\
1.0--1.5 & $B_{1542}$ & $V_{5478}$ \\
1.5--2.0 & $V_{5478}$ & $r_{6289}$ \\
2.0--2.5 & $r_{6289}$ & $i^{+}_{7684}$ \\
2.5--3.5 & $i^{+}_{7684}$ & $z^{++}_{9106}$ \\
3.5--4.5 & $z^{++}_{9106}$ & $J_{12535}$ \\
4.5--5.0 & $z^{++}_{9106}$ & $(J_{12535}+H_{16453})/2$ \\
5.0--6.0 & $J_{12535}$ & $H_{16453}$ \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{cccc}
\centering
\tablecaption{\label{tbl:LF(Vmax)} Infrared LF from 1/V$_{\rm max}$ Method.\tablenotemark{a}}
\tablehead{ \colhead{ log$(L_{\rm IR}/\rm L_{\sun})$ } & \multicolumn{3}{c}{log$(\Phi/\rm Mpc^{-3}\,dex^{-1})$} \\
\cline{2-4}
\colhead{} & \colhead{$0.0 < z < 1.3$} & \colhead{$1.3 < z < 2.5$} & \colhead{$2.5 < z < 4.0$} }
\startdata
10.6 & -2.99 $\pm$ 0.56 (2)& & \\
10.8 & -2.75 $\pm$ 0.30 (7)& & \\
11.0 & -3.67 $\pm$ 0.51 (3)& & \\
11.2 & -3.47 $\pm$ 0.33 (6)& & \\
11.4 & -3.31 $\pm$ 0.25 (8)& -3.25 $\pm$ 0.33 (6) & \\
11.6 & -3.60 $\pm$ 0.28 (11)& -3.77 $\pm$ 0.41 (5)& \\
11.8 & -3.13 $\pm$ 0.17 (12)& -2.91 $\pm$ 0.12 (17)& -3.72 $\pm$ 0.62 (2) \\
12.0 & -4.16 $\pm$ 0.56 (2)& -3.49 $\pm$ 0.19 (15)& -3.90 $\pm$ 0.58 (2) \\
12.2 & -3.89 $\pm$ 0.31 (5)& -3.41 $\pm$ 0.21 (9)& -2.99 $\pm$ 0.36 (3) \\
12.4 & & -3.92 $\pm$ 0.23 (12)& -3.32 $\pm$ 0.25 (10)\\
12.6 & & -4.29 $\pm$ 0.33 (7)& -3.69 $\pm$ 0.27 (11) \\
12.8 & & -5.29 $\pm$ 1.00 (1)& -5.12 $\pm$ 1.00 (1)\\
13.0 & & & -4.00 $\pm$ 0.26 (5)\\
\enddata
\tablenotetext{a}{The values in the parentheses in each column describe the number of sources in each luminosity and redshift bin.}
\end{deluxetable*}

\begin{deluxetable*}{cccccc}
\centering
\tablecaption{\label{tbl:LF(likelihood)} Parameter for the Best-fit Infrared LF from The Likelihood Method.}
\tablehead{ \colhead{redshift range} & \colhead{log$(L_{\ast}/\rm L_{\sun})$} & \colhead{log$(\Phi_{\ast}/\rm Mpc^{-3}\,dex^{-1})$} & \colhead{$\alpha$} & \colhead{log$(L_{\ast}/\rm L_{\sun})$\tablenotemark{a}} & \colhead{log$(\Phi_{\ast}/\rm Mpc^{-3}\,dex^{-1})$\tablenotemark{a}} }
\startdata
$0.0 < z < 1.3$ & 11.91$^{+0.32}_{-0.22}$ & $-3.24^{+0.19}_{-0.36}$ & $-0.64^{+0.44}_{-0.40}$ & $-3.14^{+0.18}_{-0.29}$ & 11.89$^{+0.10}_{-0.08}$ \\
$1.3 < z < 2.5$ & 12.26$^{+0.27}_{-0.17}$ & $-3.07^{+0.17}_{-0.36}$ & $-0.39^{+0.54}_{-0.52}$ & $-3.17^{+0.17}_{-0.30}$ & 12.31$^{+0.08}_{-0.08}$\\
$2.5 < z < 4.0$ & 12.36$^{+0.31}_{-0.19}$ & $-3.17^{+0.20}_{-0.38}$ & $0.86^{+1.04}_{-1.16}$ & $-3.77^{+0.18}_{-0.29}$ & 12.77$^{+0.14}_{-0.12}$\\
\enddata
\tablenotetext{a} {Derived with a fixed faint-end slope.}
\end{deluxetable*}

\begin{deluxetable*}{ccccccc}
\tablecaption{\label{tbl:SFRD} SFRDs Derived from the Likelihood LFs}
\tablehead{ \colhead{Redshift} & \colhead{SFRD\tablenotemark{a}} & \colhead{SFRD (LIRGs)} & \colhead{SFRD (ULIRGs)} & \colhead{SFRD\tablenotemark{a}$^{,}$\tablenotemark{b}} & \colhead{SFRD (LIRGs)\tablenotemark{b}} & \colhead{SFRD (ULIRGs)\tablenotemark{b}} \\
\cline{2-7}
& \multicolumn{6}{c}{($\rm M_{\sun}\,yr^{-1}\,Mpc^{-3}$)}}
\startdata
$0.0 < z < 1.3$ & 0.052$^{+0.464}_{-0.004}$ & 0.031$^{+0.214}_{-0.025}$ & 0.006$^{+0.050}_{-0.005}$ & 0.053$^{+0.047}_{-0.031}$ & 0.033$^{+0.027}_{-0.019}$ & 0.007$^{+0.011}_{-0.005}$\\
$1.3 < z < 2.5$ & 0.126$^{+0.905}_{-0.099}$ & 0.066$^{+0.518}_{-0.053}$ & 0.052$^{+0.227}_{-0.039}$ & 0.128$^{+0.107}_{-0.074}$ & 0.070$^{+0.048}_{-0.038}$ & 0.050$^{+0.052}_{-0.031}$\\
$2.5 < z < 4.0$ & 0.095$^{+0.272}_{-0.041}$ & 0.008$^{+0.181}_{-0.015}$ & 0.081$^{+0.191}_{-0.069}$ & 0.094$^{+0.103}_{-0.059}$ & 0.035$^{+0.027}_{-0.020}$ & 0.057$^{+0.062}_{-0.036}$\\
\enddata
\tablenotetext{a} {The results are derived from our best-fit likelihood LFs with integration limits of $L_{\rm min}= 0.03\,L_{\ast}$ to $L_{\rm max}=10^{13.5}\rm L_{\sun}$.}
\tablenotetext{b} { Derived with fixed faint-end slope.}
\end{deluxetable*}
